The X-ray spectral properties of the AGN population in the XMM-Newton bright serendipitous survey

We present here a detailed X-ray spectral analysis of the AGN belonging to the XMM-Newton bright survey (XBS) that comprises more than 300 AGN up to redshift ~ 2.4. We performed an X-ray analysis following two different approaches: by analyzing individually each AGN X-ray spectrum and by constructing average spectra for different AGN types. From the individual analysis, we find that there seems to be an anti correlation between the spectral index and the sources' hard X-ray luminosity, such that the average photon index for the higher luminosity sources (> 10E44 erg/s) is significantly flatter than the average for the lower luminosity sources. We also find that the intrinsic column density distribution agrees with AGN unified schemes, although a number of exceptions are found (3% of the whole sample), which are much more common among optically classified type 2 AGN. We also find that the so-called "soft-excess", apart from the intrinsic absorption, constitutes the principal deviation from a power-law shape in AGN X-ray spectra and it clearly displays different characteristics, and likely a different origin, for unabsorbed and absorbed AGN. Regarding the shape of the average spectra, we find that it is best reproduced by a combination of an unabsorbed (absorbed) power law, a narrow Fe Kalpha emission line and a small (large) amount of reflection for unabsorbed (absorbed) sources. We do not significantly detect any relativistic contribution to the line emission and we compute an upper limit for its equivalent width (EW) of 230 eV at the 3 sigma confidence level. Finally, by dividing the type 1 AGN sample into high- and low-luminosity sources, we marginally detect a decrease in the narrow Fe Kalpha line EW and in the amount of reflection as the luminosity increases, the "so-called" Iwasawa-Taniguchi effect.

==> (inline-0) <==
\begin{array}{cc}
    \includegraphics[angle=-90,width=9cm]{15227fga1a.ps} & \includegraphics[angle=-90,width=9cm]{15227fga1b.ps}\\
\includegraphics[angle=-90,width=9cm]{15227fga1c.ps} & \includegraphics[angle=-90,width=9cm]{15227fga1d.ps}\\
\includegraphics[angle=-90,width=9cm]{15227fga1e.ps} & \includegraphics[angle=-90,width=9cm]{15227fga1f.ps}\\
  \end{array}
\begin{array}{ccc}
    \includegraphics[angle=-90,width=6cm]{15227fga2a.ps} & \includegraphics[angle=-90,width=6cm]{15227fga2b.ps} & \includegraphics[angle=-90,width=6cm]{15227fga2c.ps}\\
\includegraphics[angle=-90,width=6cm]{15227fga2d.ps} & \includegraphics[angle=-90,width=6cm]{15227fga2e.ps} & \includegraphics[angle=-90,width=6cm]{15227fga2f.ps}\\
\includegraphics[angle=-90,width=6cm]{15227fga2g.ps} & \includegraphics[angle=-90,width=6cm]{15227fga2h.ps} & \includegraphics[angle=-90,width=6cm]{15227fga2i.ps} \\
\includegraphics[angle=-90,width=6cm]{15227fga2j.ps} & \includegraphics[angle=-90,width=6cm]{15227fga2k.ps} & \\
  \end{array}
\begin{longtable}{lcccccccccc}
\caption{\label{obsids} Summary of {\it XMM-Newton} observations used.}\\
\hline\hline
Source name & OBSID & & FILTER & & N$_{H}$Gal &  & EXPOSURE TIME &  & TOTAL COUNTS & SAMPLE \\
 &  & pn & MOS1 & MOS2 & & pn & MOS1  &  MOS2 & (0.3-10 keV) & \\
 &  & & & & (10$^{20}$cm$^{-2}$) & (ks) & (ks)  &  (ks) &  & \\
 (1) & (2) & (3) & (4) & (5) & (6)  &  (7) & (8) & (9) & (10) & (11) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Source name & OBSID & & FILTER & & N$_{H}$Gal &  & EXPOSURE TIME &  & TOTAL COUNTS & SAMPLE \\
 &  & pn & MOS1 & MOS2 & & pn & MOS1  &  MOS2 & (0.3-10 keV) \\
 &  & & & & (10$^{20}$cm$^{-2}$) & (ks) & (ks)  &  (ks) &  \\
 (1) & (2) & (3) & (4) & (5) & (6)  &  (7) & (8) & (9) & (10) & (11) \\
\hline
\endhead
\hline
\endfoot
XBSJ000027.7--250442 & 0125310101 & Med & Med & Med & 1.88 & 21.28 & 18.62 & 17.98 & 1270 & BSS\\
XBSJ000031.7--245502 & 0125310101 & Med & Med & Med & 1.88 & 21.28 & 18.65 & 17.98 & 705 & BSS\\
XBSJ000100.2--250501 & 0125310101 & Med & Med & Med & 1.88 & 21.27 & 18.64 & 17.98 & 830 & BSS\\
XBSJ000102.4--245850 & 0125310101 & Med & Med & Med & 1.88 & 21.28 & 18.65 & 17.98 & 810 & BSS\\
XBSJ000532.7+200716 & 0101040101 & \dots & Med & Med & 3.99 & \dots & 31.38 & 30.71 & 1000 & BSS\\
XBSJ001831.6+162925 & 0111000101 & Med & Med & Med & 4.07 & 22.75 & 29.62 & 29.33 & 2950 & BSS\\
XBSJ002618.5+105019 & 0001930101 & Thin & Thin & Thin & 5.07 & 14.18 & 17.91 & 17.51 & 2348 & HBSS,BSS\\
XBSJ002637.4+165953 & 0050140201 & Thin & Thin & Thin & 4.23 & 37.41 & 46.02 & 45.91 & 3200 & BSS\\
XBSJ002707.5+170748 & 0050140201 & Thin & Thin & Thin & 4.23 & 37.43 & 45.97 & 45.90 & 1740 & BSS\\
XBSJ003255.9+394619 & 0065770101 & Med & Med & Med & 6.57 & 4.07 & 6.91 & 6.91 & 50 & BSS\\
XBSJ003315.5--120700 & 0125920201 & \dots & Thin & Thin & 2.49 & \dots & 21.71 & 12.90 & 320 & BSS\\
XBSJ003316.0--120456 & 0125920201 & \dots & Thin & Thin & 2.49 & \dots & 21.71 & 13.27 & 170 & BSS\\
XBSJ003418.9--115940 & 0125920201 & \dots & Thin & Thin & 2.49 & \dots & 21.70 & 13.27 & 230 & BSS\\
XBSJ005009.9--515934 & 0125320701 & Med & Thin & Thin & 3.21 & 30.23 & 30.22 & 29.53 & 1310 & BSS\\
XBSJ005031.1--520012 & 0125320701 & Med & Thin & Thin & 3.21 & 30.23 & 30.22 & 29.53 & 2080 & BSS\\
XBSJ005032.3--521543 & 0125320701 & Med & Thin & Thin & 3.21 & 28.30 & 29.64 & 30.08 & 920 & BSS\\
XBSJ010421.4--061418 & 0112650401 & Thin & Thin & Med & 5.17 & 14.57 & 21.46 & 21.95 & 420 & BSS\\
XBSJ010432.8--583712 & 0301890101 & \dots & Med & Med & 2.77 & \dots & 96.67 & 97.31 & 2270 & BSS\\
XBSJ010701.5--172748 & 0025540101 & Med & Med & Med & 1.52 & 2.58 & 8.79 & 8.81 & 470 & BSS\\
XBSJ010747.2--172044 & 0025540101 & Med & Med & Med & 1.52 & 2.58 & 8.82 & 8.80 & 490 & BSS\\
XBSJ012000.0--110429 & 0113040801 & Thin & Thin & Thin & 3.26 & 5.51 & 7.81 & 7.92 & 204 & BSS\\
XBSJ012025.2--105441 & 0113040801 & Thin & Thin & Thin & 3.26 & 5.51 & 7.82 & 7.92 & 540 & BSS\\
XBSJ012057.4--110444 & 0113040801 & \dots & Thin & Thin & 3.26 & \dots & 7.82 & 7.92 & 220 & BSS\\
XBSJ012119.9--110418 & 0113040801 & Thin & Thin & Thin & 3.26 & 5.51 & 7.82 & 7.92 & 640 & BSS\\
XBSJ012505.4+014624 & 0109860101 & Thin & Thin & Thin & 3.10 & 27.81 & 36.92 & 36.03 & 2380 & BSS\\
XBSJ012540.2+015752 & 0109860101 & Thin & Thin & Thin & 3.10 & 27.37 & 36.95 & 36.05 & 800 & BSS\\
XBSJ012654.3+191246 & 0112600601 & Med & Med & Med & 4.80 & 5.98 & 3.93 & 3.75 & 163 & BSS\\
XBSJ013204.9--400050 & 0112630201 & Thin & Thin & Thin & 1.89 & 24.10 & 28.32 & 28.22 & 920 & BSS\\
XBSJ013240.1--133307 & 0084230301 & Med & Med & Med & 1.64 & 12.67 & 18.40 & 18.10 & 323 & HBSS,BSS\\
XBSJ013811.7--175416 & 0111430101 & \dots & Med & Med & 1.44 & \dots & 32.61 & 32.43 & 700 & BSS\\
XBSJ013944.0--674909 & 0032140401 & Med & Med & Med & 2.49 & 6.68 & 8.81 & 8.89 & 814 & HBSS,BSS\\
XBSJ014109.9--675639 & 0032140401 & Med & Med & Med & 2.49 & 6.65 & 8.81 & 8.90 & 410 & BSS\\
XBSJ014227.0+133453 & 0093641001 & Med & Med & Med & 4.86 & 6.11 & 10.03 & 10.13 & 230 & BSS\\
XBSJ014251.5+133352 & 0093641001 & Med & Med & Med & 4.86 & 6.11 & 10.03 & 10.13 & 246 & BSS\\
XBSJ015957.5+003309 & 0101640201 & Med & Med & Med & 2.59 & 8.00 & 8.15 & 7.95 & 1898 & HBSS,BSS\\
XBSJ020029.0+002846 & 0101640201 & Med & Med & Med & 2.59 & 8.00 & 8.15 & 7.95 & 800 & BSS\\
XBSJ020757.3+351828 & 0084140101 & Thin & Med & Med & 6.28 & 29.62 & 36.44 & 35.88 & 1040 & BSS\\
XBSJ020845.1+351438 & 0084140101 & Thin & Med & Med & 6.28 & 29.63 & 36.47 & 35.88 & 2140 & BSS\\
XBSJ021640.7--044404 & 0112371701 & Thin & Thin & Thin & 2.42 & 19.72 & 20.92 & 17.93 & 1675 & HBSS,BSS\\
XBSJ021642.3--043553 & 0112372001 & Thin & Thin & Thin & 2.42 & 23.45 & 27.32 & 27.31 & 880 & BSS\\
XBSJ021808.3--045845 & 0112371001 & Thin & Thin & Thin & 2.52 & 42.21 & 48.39 & 48.50 & 13833 & HBSS,BSS\\
XBSJ021817.4--045113 & 0112371001 & Thin & Thin & Thin & 2.52 & 42.21 & 48.45 & 48.54 & 4788 & HBSS,BSS\\
XBSJ021820.6--050427 & 0112371001 & Thin & Thin & Thin & 2.52 & 42.21 & 48.57 & 48.59 & 2540 & BSS\\
XBSJ021822.2--050615 & 0112371001 & Thin & \dots & Thin & 2.52 & 87.30 & \dots & 48.39 & 1800 & HBSS\\
XBSJ021923.2--045148 & 0112370301 & Thin & Thin & Thin & 2.57 & 43.09 & 50.93 & 51.48 & 2570 & BSS\\
XBSJ022253.0--044515 & 0109520501 & Thin & Thin & Thin & 2.64 & 16.47 & 22.57 & 22.77 & 560 & BSS\\
XBSJ022707.7--050819 & 0111110201 & Thin & Thin & Thin & 2.63 & 6.58 & 10.02 & 10.00 & 505 & BSS\\
XBSJ023459.7--294436 & 0103861101 & Med & Med & Med & 1.77 & 3.73 & 6.01 & 6.82 & 281 & BSS\\
XBSJ023530.2--523045 & 0098810101 & \dots & Thin & Thin & 3.28 & \dots & 23.34 & 23.35 & 470 & BSS\\
XBSJ023713.5--522734 & 0098810101 & Thin & Thin & Thin & 3.28 & 17.76 & 21.69 & 22.13 & 2136 & HBSS,BSS\\
XBSJ023853.2--521911 & 0305370101 & \dots & \dots & Med & 3.13 & \dots & \dots & 111.96 & 1130 & BSS\\
XBSJ024200.9+000020 & 0111200201 & Med & Med & Med & 3.53 & 29.90 & 36.36 & 33.62 & 1830 & BSS\\
XBSJ024204.7+000814 & 0111200201 & \dots & \dots & Med & 3.53 & \dots & \dots & 33.60 & 90 & BSS\\
XBSJ024207.3+000037 & 0111200201 & \dots & Med & Med & 3.53 & \dots & 36.36 & 33.62 & 600 & BSS\\
XBSJ024325.6--000413 & 0111200201 & Med & Med & Med & 3.53 & 29.90 & 36.37 & 33.63 & 490 & BSS\\
XBSJ025606.1+001635 & 0056020301 & Thin & Thin & Thin & 6.50 & 14.35 & 19.46 & 19.37 & 590 & BSS\\
XBSJ025645.4+000031 & 0056020301 & Thin & Thin & Thin & 6.50 & 14.34 & 19.46 & 19.38 & 460 & BSS\\
XBSJ030206.8--000121 & 0041170101 & Thin & Thin & Thin & 7.16 & 37.42 & 47.01 & 47.01 & 3044 & HBSS,BSS\\
XBSJ030614.1--284019 & 0042340501 & Thin & Thin & Thin & 1.36 & 7.94 & 12.60 & 12.41 & 508 & HBSS,BSS\\
XBSJ030641.0--283559 & 0042340501 & Thin & Thin & Thin & 1.36 & 7.94 & 12.60 & 12.41 & 620 & BSS\\
XBSJ031015.5--765131 & 0122520201 & Thick & Thick & Thick & 8.21 & 23.76 & 28.98 & 28.33 & 4569 & HBSS,BSS\\
XBSJ031146.1--550702 & 0110970101 & Thin & Thin & Thin & 2.55 & 5.48 & 9.79 & 9.38 & 803 & HBSS,BSS\\
XBSJ031311.7--765428 & 0122520201 & Thick & Thick & Thick & 8.21 & 23.80 & 28.98 & 28.33 & 1170 & BSS\\
XBSJ031401.3--545959 & 0110970101 & Thin & Thin & Thin & 2.55 & 5.48 & 9.79 & 9.36 & 180 & BSS\\
XBSJ031549.4--551811 & 0129320801 & Med & Med & Med & 2.68 & 5.40 & 9.90 & 9.86 & 285 & BSS\\
XBSJ031851.9--441815 & 0105660101 & Med & Med & Med & 2.60 & 15.60 & 22.12 & 21.91 & 430 & BSS\\
XBSJ031859.2--441627 & 0105660101 & Med & Med & Med & 2.60 & 15.60 & 22.09 & 21.91 & 369 & HBSS,BSS\\
XBSJ033208.7--274735 & 0108060501 & Thin & Thin & Thin & 0.90 & 38.31 & 48.16 & 48.17 & 1600 & BSS\\
XBSJ033226.9--274107 & 0108060501 & Thin & Thin & Thin & 0.90 & 38.27 & 48.20 & 48.15 & 2420 & BSS\\
XBSJ033435.5--254259 & 0111320101 & \dots & Thin & Thin & 1.03 & \dots & 21.23 & 21.37 & 165 & BSS\\
XBSJ033453.9--254154 & 0111320101 & \dots & Thin & Thin & 1.03 & \dots & 21.23 & 21.37 & 380 & BSS\\
XBSJ033506.0--255619 & 0111320101 & \dots & Thin & Thin & 1.03 & \dots & 21.28 & 21.38 & 310 & BSS\\
XBSJ033845.7--352253 & 0055140101 & Thin & Thin & Thin & 1.31 & 37.28 & 42.23 & 42.78 & 843 & HBSS\\
XBSJ033851.4--352646 & 0400620101 & Med & Med & Med & 1.31 & 69.24 & 121.19 & 120.55 & 3700 & BSS\\
XBSJ033912.1--352813 & 0400620101 & Med & Med & Med & 1.31 & 69.23 & 121.18 & 120.59 & 1490 & BSS\\
XBSJ033942.8--352411 & 0055140101 & Thin & Thin & Thin & 1.31 & 37.28 & 42.23 & 42.75 & 3250 & BSS\\
XBSJ040658.8--712457 & 0111970301 & Med & Med & Thin & 7.57 & 13.36 & 18.10 & 17.08 & 131 & HBSS\\
XBSJ040758.9--712833 & 0111970301 & Med & \dots & Thin & 7.57 & 13.36 & \dots & 17.08 & 151 & HBSS\\
XBSJ041108.1--711341 & 0111970301 & \dots & Med & Thin & 7.57 & \dots & 18.06 & 17.09 & 152 & HBSS,BSS\\
XBSJ043448.3--775329 & 0103861701 & Med & Med & Med & 7.57 & 4.75 & 7.31 & 7.49 & 240 & BSS\\
XBSJ045942.4+015843 & 0112880401 & Thick & Thick & Thick & 7.80 & 13.65 & 18.02 & 17.30 & 225 & BSS\\
XBSJ050011.7+013948 & 0112880401 & Thick & Thick & Thick & 7.80 & 13.64 & 18.00 & 17.31 & 340 & BSS\\
XBSJ050446.3--283821 & 0111160201 & Thin & \dots & Thin & 1.49 & 30.95 & \dots & 38.55 & 660 & BSS\\
XBSJ050453.4--284532 & 0111160201 & Thin & Thin & Thin & 1.49 & 30.95 & 37.85 & 38.56 & 1250 & BSS\\
XBSJ050501.8--284149 & 0111160201 & Thin & Thin & Thin & 1.49 & 30.95 & 37.96 & 38.55 & 1730 & BSS\\
XBSJ050536.6--290050 & 0111160201 & Thin & Thin & Thin & 1.49 & 30.97 & 37.98 & 38.58 & 1000 & HBSS,BSS\\
XBSJ051651.9+794314 & 0094400101 & Med & Med & Med & 8.00 & 24.51 & 30.72 & 30.05 & 2025 & BSS\\
XBSJ051655.3--104104 & 0103860701 & Med & Med & Med & 9.29 & 4.31 & 3.99 & 4.10 & 200 & BSS\\
XBSJ051822.6+793208 & 0094400101 & Med & Med & Med & 8.00 & 24.49 & 30.78 & 30.07 & 1000 & BSS\\
XBSJ051955.5--455727 & 0206390101 & Thin & Thin & Thin & 4.16 & 39.15 & 51.26 & 52.01 & 2770 & BSS\\
XBSJ052022.0--252309 & 0085640101 & Thin & Thin & Thin & 1.92 & 6.91 & 9.89 & 9.97 & 320 & BSS\\
XBSJ052108.5--251913 & 0085640101 & Thin & Thin & Thin & 1.92 & 6.91 & 9.89 & 9.96 & 1512 & HBSS,BSS\\
XBSJ052116.2--252957 & 0085640101 & Thin & Thin & Thin & 1.92 & 6.92 & 9.89 & 9.96 & 165 & BSS\\
XBSJ052128.9--253032 & 0085640101 & Thin & Thin & Thin & 1.92 & 6.92 & 9.88 & 9.96 & 70 & HBSS\\
XBSJ052144.1--251518 & 0085640101 & Thin & Thin & Thin & 1.92 & 6.91 & 9.89 & 9.97 & 180 & BSS\\
XBSJ052543.6--334856 & 0050150301 & Thin & Thin & Thin & 2.22 & 14.41 & 23.77 & 23.79 & 480 & BSS\\
XBSJ061342.7+710725 & 0009220601 & Thin & Med & Med & 8.38 & 7.64 & 10.76 & 10.97 & 1630 & BSS\\
XBSJ062134.8--643150 & 0103860101 & \dots & Med & Med & 5.41 & \dots & 7.76 & 7.86 & 60 & BSS\\
XBSJ065214.1+743230 & 0061540101 & Med & Med & Med & 6.39 & 21.08 & 17.09 & 17.30 & 2180 & BSS\\
XBSJ065400.0+742045 & 0061540101 & Med & Med & Med & 6.39 & 23.02 & 17.08 & 17.27 & 1430 & BSS\\
XBSJ065744.3--560817 & 0112980201 & Thin & Thin & Thin & 6.53 & 27.34 & 32.61 & 33.32 & 1050 & BSS\\
XBSJ065839.5--560813 & 0112980201 & Thin & Thin & Thin & 6.53 & 27.32 & 32.61 & 33.33 & 1640 & BSS\\
XBSJ074202.7+742625 & 0123100101 & \dots & Thin & Thin & 3.54 & \dots & 46.90 & 46.84 & 1963 & HBSS,BSS\\
XBSJ074312.1+742937 & 0123100101 & \dots & \dots & Thin & 3.54 & \dots & \dots & 46.84 & 9740 & HBSS,BSS\\
XBSJ074338.7+495431 & 0400070301 & \dots & Med & Med & 5.68 & \dots & 19.83 & 19.84 & 510 & BSS\\
XBSJ074352.0+744258 & 0123100101 & \dots & Thin & Thin & 3.54 & \dots & 46.96 & 46.87 & 1430 & BSS\\
XBSJ075117.9+180856 & 0111100301 & \dots & Thin & Thin & 4.12 & \dots & 28.53 & 28.81 & 860 & BSS\\
XBSJ080504.6+245156 & 0094530401 & Thin & Thin & Thin & 3.85 & 14.26 & 20.13 & 20.40 & 640 & BSS\\
XBSJ080608.1+244420 & 0094530401 & Thin & Thin & Thin & 3.85 & 14.26 & 20.17 & 20.37 & 3770 & BSS\\
XBSJ083049.8+524908 & 0092800201 & Med & Med & Med & 3.85 & 63.62 & 76.57 & 77.11 & 3640 & BSS\\
XBSJ083737.0+255151 & 0025540301 & \dots & Med & Med & 3.61 & \dots & 10.27 & 10.08 & 248 & HBSS,BSS\\
XBSJ083737.1+254751 & 0025540301 & Med & Med & Med & 3.61 & 4.61 & 10.27 & 10.08 & 1593 & HBSS,BSS\\
XBSJ083838.6+253616 & 0025540301 & Med & Med & Med & 3.61 & 4.61 & 10.27 & 10.07 & 180 & BSS\\
XBSJ083905.9+255010 & 0025540301 & Med & Med & Med & 3.61 & 4.60 & 10.28 & 10.08 & 135 & BSS\\
XBSJ084026.2+650638 & 0111400101 & \dots & Thick & Thick & 4.29 & \dots & 42.25 & 39.53 & 600 & BSS\\
XBSJ084651.7+344634 & 0107860501 & \dots & Thin & Thin & 3.29 & \dots & 58.59 & 58.33 & 1010 & BSS\\
XBSJ085530.7+585129 & 0085030101 & Thin & Thin & Thin & 4.14 & 7.02 & 11.30 & 11.30 & 590 & BSS\\
XBSJ090729.1+620824 & 0110660201 & Med & \dots & Med & 4.43 & 5.44 & \dots & 9.13 & 90 & BSS\\
XBSJ091828.4+513931 & 0084230601 & Med & Med & Med & 1.44 & 15.37 & 13.53 & 14.80 & 401 & HBSS,BSS\\
XBSJ094526.2--085006 & 0017540101 & Med & Med & Med & 3.59 & 4.25 & 7.33 & 7.43 & 135 & BSS\\
XBSJ094548.3--084824 & 0017540101 & Med & Med & Med & 3.59 & 4.25 & 7.32 & 7.43 & 125 & BSS\\
XBSJ095054.5+393924 & 0111290101 & \dots & Thin & Thin & 1.57 & \dots & 20.63 & 18.49 & 190 & BSS\\
XBSJ095218.9--013643 & 0065790101 & Thin & Thin & Thin & 4.00 & 3.57 & 8.37 & 8.27 & 1413 & HBSS,BSS\\
XBSJ095309.7+013558 & 0070940101 & Thin & Thin & Thin & 3.53 & 2.79 & 7.73 & 7.72 & 230 & BSS\\
XBSJ095509.6+174124 & 0112850101 & Thin & Thin & Thin & 3.18 & 22.03 & 24.95 & 24.81 & 1890 & BSS\\
XBSJ095606.4+411814 & 0111290201 & Thin & Thin & Thin & 0.79 & 9.10 & 12.30 & 12.37 & 360 & BSS\\
XBSJ100032.5+553626 & 0147760101 & Thin & \dots & Med & 0.79 & 12.37 & \dots & 33.17 & 440 & BSS\\
XBSJ100100.0+252103 & 0041170201 & Thin & Med & Med & 2.76 & 35.23 & 44.09 & 44.42 & 1930 & BSS\\
XBSJ100309.4+554135 & 0147760101 & Thin & Med & Med & 0.79 & 12.38 & 31.94 & 33.15 & 1450 & BSS\\
XBSJ100828.8+535408 & 0070340201 & Thin & Thin & Thin & 0.74 & 20.93 & 24.47 & 24.44 & 560 & BSS\\
XBSJ100921.7+534926 & 0070340201 & Thin & Thin & Thin & 0.74 & 20.96 & 24.46 & 24.40 & 1390 & BSS\\
XBSJ100926.5+533426 & 0070340201 & Thin & Thin & Thin & 0.74 & 20.96 & 24.44 & 24.37 & 900 & BSS\\
XBSJ101506.0+520157 & 0086750101 & \dots & Thin & Thin & 0.76 & \dots & 8.32 & 8.24 & 126 & BSS\\
XBSJ101511.8+520708 & 0086750101 & Thin & Thin & Thin & 0.76 & 6.34 & 8.32 & 8.24 & 480 & BSS\\
XBSJ101706.5+520245 & 0086750101 & Thin & Thin & Thin & 0.76 & 6.43 & 8.31 & 8.23 & 700 & BSS\\
XBSJ101838.0+411635 & 0028740301 & Thin & Thin & Thin & 1.12 & 19.02 & 23.60 & 23.50 & 1290 & BSS\\
XBSJ101843.0+413515 & 0028740301 & Thin & Thin & Thin & 1.12 & 19.02 & 23.57 & 23.46 & 850 & BSS\\
XBSJ101850.5+411506 & 0028740301 & Thin & Thin & Thin & 1.12 & 19.02 & 23.57 & 23.50 & 3001 & HBSS,BSS\\
XBSJ101922.6+412049 & 0028740301 & Thin & Thin & Thin & 1.12 & 19.02 & 23.58 & 23.45 & 2642 & HBSS,BSS\\
XBSJ102252.0+194837 & 0101040301 & Med & Med & Med & 2.15 & 29.33 & 34.37 & 34.78 & 1320 & BSS\\
XBSJ102412.3+042023 & 0108670101 & Thin & Thin & Thin & 3.00 & 43.19 & 49.49 & 49.69 & 800 & BSS\\
XBSJ102417.5+041656 & 0108670101 & Thin & Thin & Thin & 3.00 & 43.19 & 49.48 & 49.69 & 1380 & BSS\\
XBSJ103120.0+311404 & 0102040301 & Thin & Thin & Thick & 1.96 & 20.33 & 25.29 & 24.75 & 755 & BSS\\
XBSJ103154.1+310732 & 0102040301 & Thin & Thin & Thick & 1.96 & 20.32 & 25.26 & 24.75 & 370 & BSS\\
XBSJ103745.7+532353 & 0112810301 & Thin & Thin & Thin & 1.13 & 13.25 & 17.36 & 17.14 & 890 & BSS\\
XBSJ103909.4+205222 & 0059800101 & Thin & Thin & Thin & 2.02 & 4.77 & 11.82 & 12.63 & 425 & BSS\\
XBSJ103932.7+205426 & 0059800101 & Thin & Thin & Thin & 2.02 & 4.78 & 11.79 & 12.63 & 490 & BSS\\
XBSJ103935.8+533036 & 0112810301 & Thin & Thin & Thin & 1.13 & 11.83 & 17.36 & 17.15 & 1630 & BSS\\
XBSJ104026.9+204542 & 0059800101 & Thin & Thin & Thin & 2.02 & 4.77 & 11.79 & 12.63 & 3428 & HBSS,BSS\\
XBSJ104034.3+205110 & 0059800101 & Thin & Thin & Thin & 2.02 & 4.76 & 11.82 & 12.63 & 300 & BSS\\
XBSJ104425.0--013521 & 0125300101 & Thin & Thin & Thin & 4.19 & 31.52 & 29.93 & 29.89 & 950 & BSS\\
XBSJ104509.3--012442 & 0125300101 & Thin & Thin & Thin & 4.19 & 31.51 & 29.92 & 29.90 & 1040 & BSS\\
XBSJ104522.1--012843 & 0125300101 & Thin & Thin & Thin & 4.19 & 31.51 & 29.92 & 29.90 & 1854 & HBSS,BSS\\
XBSJ104912.8+330459 & 0055990201 & Thin & Thin & Thin & 1.98 & 26.13 & 31.18 & 31.55 & 2436 & HBSS,BSS\\
XBSJ105014.9+331013 & 0055990201 & \dots & Thin & Thin & 1.98 & \dots & 31.23 & 31.53 & 310 & BSS\\
XBSJ105239.7+572431 & 0147511001 & Med & Med & Med & 0.56 & 60.30 & 82.23 & 82.56 & 6860 & BSS\\
XBSJ105316.9+573551 & 0147511801 & Med & Med & Med & 0.56 & 68.81 & 88.82 & 88.89 & 6380 & BSS\\
XBSJ105335.0+572540 & 0147511801 & Med & Med & Med & 0.56 & 68.78 & 88.76 & 88.94 & 1960 & BSS\\
XBSJ105339.7+573104 & 0147511801 & Med & Med & Med & 0.56 & 68.81 & 88.66 & 88.94 & 2824 & BSS\\
XBSJ105624.2--033522 & 0094800101 & Thin & Thin & Thin & 3.58 & 26.11 & 34.14 & 34.33 & 1730 & BSS\\
XBSJ110652.0--182738 & 0112630101 & \dots & Thin & Thin & 4.62 & \dots & 22.21 & 21.97 & 740 & BSS\\
XBSJ111928.5+130250 & 0082140301 & Med & Med & Med & 2.43 & 25.74 & 32.62 & 32.63 & 1960 & BSS\\
XBSJ111933.0+212756 & 0111290401 & \dots & Thin & Thin & 1.28 & \dots & 7.39 & 7.99 & 105 & BSS\\
XBSJ111942.1+211516 & 0111290401 & Thin & Thin & Thin & 1.28 & 5.17 & 7.42 & 8.01 & 165 & BSS\\
XBSJ112022.3+125252 & 0093641101 & Med & Med & Med & 2.43 & 4.84 & 9.81 & 9.07 & 620 & BSS\\
XBSJ112026.7+431520 & 0107860201 & Thin & Thin & Thin & 2.08 & 15.37 & 19.44 & 19.97 & 402 & HBSS\\
XBSJ112046.7+125429 & 0093641101 & Med & Med & Med & 2.43 & 4.84 & 9.80 & 9.08 & 495 & BSS\\
XBSJ113106.9+312518 & 0102040201 & \dots & Thin & Thick & 2.02 & \dots & 17.85 & 20.75 & 258 & HBSS,BSS\\
XBSJ113121.8+310252 & 0102040201 & Thin & Thin & Thick & 2.02 & 14.30 & 17.86 & 20.76 & 706 & HBSS,BSS\\
XBSJ113128.6--195903 & 0042341001 & \dots & Thin & Thin & 4.50 & \dots & 12.26 & 12.35 & 270 & BSS\\
XBSJ113148.7+311358 & 0102040201 & Thin & Thin & Thick & 2.02 & 14.31 & 17.86 & 20.76 & 526 & HBSS,BSS\\
XBSJ113837.9--373402 & 0112210501 & \dots & Med & Med & 8.50 & \dots & 123.64 & 123.75 & 4816 & BSS\\
XBSJ115317.9+364712 & 0112551401 & Med & Thin & Thin & 1.90 & 6.97 & 12.19 & 12.10 & 180 & BSS\\
XBSJ115846.9+551625 & 0090020101 & Thin & Thin & Thin & 1.22 & 7.85 & 11.04 & 10.45 & 290 & BSS\\
XBSJ120359.1+443715 & 0109141401 & \dots & Thin & Med & 1.32 & \dots & 89.46 & 89.37 & 2030 & BSS\\
XBSJ120413.7+443149 & 0109141401 & \dots & Thin & Med & 1.32 & \dots & 89.39 & 89.37 & 1000 & BSS\\
XBSJ121501.7+140113 & 0112610101 & Med & Med & Med & 2.74 & 45.24 & 50.57 & 50.24 & 1320 & BSS\\
XBSJ122350.4+752231 & 0124110101 & Med & Med & Med & 2.90 & 14.72 & 16.32 & 16.23 & 825 & BSS\\
XBSJ122656.5+013126 & 0110990201 & Thin & Thin & Thin & 1.84 & 17.58 & 23.19 & 23.10 & 1454 & HBSS,BSS\\
XBSJ123036.2+642531 & 0124900101 & \dots & Thin & Thin & 1.98 & \dots & 41.57 & 42.08 & 500 & BSS\\
XBSJ123116.5+641115 & 0124900101 & Thin & Thin & Thin & 1.98 & 38.37 & 41.54 & 42.07 & 2840 & BSS\\
XBSJ123218.5+640311 & 0124900101 & Thin & Thin & Thin & 1.98 & 38.42 & 41.55 & 42.08 & 1490 & BSS\\
XBSJ123538.6+621644 & 0111550101 & Thin & Thin & Thin & 1.49 & 36.34 & 41.54 & 41.65 & 2690 & BSS\\
XBSJ123759.6+621102 & 0111550101 & Thin & Thin & Thin & 1.49 & 36.31 & 41.55 & 41.64 & 3065 & BSS\\
XBSJ123800.9+621338 & 0111550401 & Thin & \dots & Thin & 1.49 & 75.62 & \dots & 89.85 & 2520 & BSS\\
XBSJ124214.1--112512 & 0136950201 & Thin & Thin & Thin & 3.64 & 23.49 & 28.09 & 28.25 & 1280 & BSS\\
XBSJ124557.6+022659 & 0051760101 & Thin & Thin & Thin & 1.75 & 5.68 & 9.49 & 9.28 & 340 & BSS\\
XBSJ124607.6+022153 & 0051760101 & Thin & Thin & Thin & 1.75 & 5.68 & 9.47 & 9.28 & 765 & BSS\\
XBSJ124641.8+022412 & 0051760101 & Thin & Thin & Thin & 1.75 & 5.69 & 9.45 & 9.27 & 1582 & HBSS,BSS\\
XBSJ124647.9+020955 & 0051760101 & Thin & Thin & Thin & 1.75 & 5.69 & 9.48 & 9.29 & 150 & BSS\\
XBSJ124903.6--061049 & 0060370201 & Thin & Thin & Thin & 2.13 & 28.12 & 37.35 & 37.95 & 1760 & BSS\\
XBSJ124914.6--060910 & 0060370201 & Thin & Thin & Thin & 2.13 & 28.12 & 37.35 & 37.95 & 1025 & BSS\\
XBSJ124949.4--060722 & 0203270301 & Med & Med & Med & 2.13 & 34.87 & 44.48 & 46.03 & 1210 & BSS\\
XBSJ125457.2+564940 & 0081340201 & Med & Med & Med & 1.27 & 16.57 & 20.19 & 19.98 & 820 & BSS\\
XBSJ125648.4+570349 & 0081340201 & Med & Med & Med & 1.27 & 16.57 & 20.20 & 19.99 & 550 & BSS\\
XBSJ130619.7--233857 & 0002940101 & Med & Med & Med & 9.16 & 4.23 & 6.82 & 7.10 & 320 & BSS\\
XBSJ130658.1--234849 & 0002940101 & Med & Med & Med & 9.16 & 4.30 & 6.82 & 7.10 & 165 & BSS\\
XBSJ132038.0+341124 & 0093640401 & Med & Med & Med & 1.00 & 13.39 & 18.31 & 18.65 & 2078 & HBSS,BSS\\
XBSJ132052.5+341742 & 0093640401 & Med & Med & Med & 1.00 & 13.39 & 18.36 & 18.65 & 545 & BSS\\
XBSJ132101.6+340656 & 0093640401 & Med & Med & Med & 1.00 & 13.38 & 18.35 & 18.65 & 3295 & BSS\\
XBSJ132105.5+341459 & 0093640401 & Med & Med & Med & 1.00 & 13.38 & 18.36 & 18.65 & 1250 & BSS\\
XBSJ133023.8+241707 & 0100240201 & Med & Med & Med & 1.16 & 29.51 & 34.84 & 34.80 & 1510 & BSS\\
XBSJ133026.6+241520 & 0100240201 & Med & Med & Med & 1.16 & 29.51 & 34.87 & 34.78 & 3510 & BSS\\
XBSJ133807.5+242411 & 0402080301 & \dots & Thin & Thin & 1.16 & \dots & 59.75 & 59.79 & 710 & BSS\\
XBSJ133942.6--315004 & 0035940301 & Thin & Med & Med & 3.87 & 28.88 & 36.77 & 37.43 & 1081 & HBSS,BSS\\
XBSJ134656.7+580315 & 0112250201 & Med & Thin & Thin & 1.28 & 32.42 & 34.88 & 34.55 & 1236 & HBSS\\
XBSJ134749.9+582111 & 0112250201 & Med & Thin & Thin & 1.28 & 32.07 & 34.82 & 34.57 & 19091 & HBSS,BSS\\
XBSJ140100.0--110942 & 0109910101 & Thin & Thin & Thin & 4.29 & 36.79 & 44.70 & 45.93 & 1450 & BSS\\
XBSJ140102.0--111224 & 0109910101 & Thin & \dots & Thin & 4.29 & 36.83 & \dots & 45.97 & 8037 & HBSS,BSS\\
XBSJ140113.4+024016 & 0098010101 & Thin & Thin & Thin & 2.32 & 30.69 & 34.51 & 34.66 & 596 & HBSS\\
XBSJ140127.7+025605 & 0098010101 & Thin & Thin & Thin & 2.32 & 30.68 & 34.56 & 34.67 & 8933 & HBSS,BSS\\
XBSJ140921.1+261336 & 0092850101 & Thin & Thin & Thin & 1.49 & 12.14 & 55.80 & 53.18 & 2465 & BSS\\
XBSJ141235.8--030909 & 0013140101 & Med & Med & Med & 3.81 & 11.74 & 15.06 & 15.78 & 490 & BSS\\
XBSJ141531.5+113156 & 0112250301 & Thin & Thin & Thin & 1.82 & 18.21 & 24.13 & 22.75 & 3015 & HBSS,BSS\\
XBSJ141643.8+521434 & 0127921001 & Thin & Thin & Thin & 1.30 & 39.90 & 51.17 & 50.40 & 1830 & BSS\\
XBSJ141658.8+521202 & 0127921001 & Thin & Thin & Thin & 1.30 & 39.89 & 51.17 & 50.41 & 930 & BSS\\
XBSJ141722.6+251335 & 0109960101 & \dots & Thin & Med & 1.69 & \dots & 20.39 & 21.63 & 280 & BSS\\
XBSJ141736.3+523028 & 0127921001 & Thin & Thin & Thin & 1.30 & 44.27 & 54.47 & 54.51 & 2324 & BSS\\
XBSJ141809.1+250040 & 0109960101 & \dots & Thin & Med & 1.69 & \dots & 20.39 & 21.63 & 420 & BSS\\
XBSJ142741.8+423335 & 0111850201 & \dots & Med & Med & 1.38 & \dots & 48.65 & 48.83 & 487 & HBSS\\
XBSJ143835.1+642928 & 0111530101 & \dots & Thick & Thick & 1.68 & \dots & 49.91 & 49.12 & 394 & HBSS,BSS\\
XBSJ143911.2+640526 & 0111530101 & \dots & Thick & Thick & 1.68 & \dots & 49.93 & 49.16 & 125 & HBSS\\
XBSJ144021.0+642144 & 0111530101 & \dots & Thick & Thick & 1.68 & \dots & 49.97 & 49.12 & 720 & BSS\\
XBSJ144937.5+090826 & 0057560301 & Thin & Thin & Thin & 2.02 & 32.52 & 38.37 & 38.47 & 1840 & BSS\\
XBSJ144945.8+085921 & 0057560301 & Thin & Thin & Thin & 2.02 & 32.53 & 38.32 & 38.45 & 1310 & BSS\\
XBSJ145857.1--313535 & 0067750101 & Thin & Thin & Thin & 8.43 & 30.59 & 40.63 & 40.74 & 1190 & BSS\\
XBSJ150428.3+101856 & 0205340401 & \dots & Thin & Thin & 2.34 & \dots & 20.62 & 20.71 & 500 & BSS\\
XBSJ151815.0+060851 & 0018741001 & Thin & Thin & Thin & 3.20 & 4.25 & 6.96 & 7.07 & 75 & BSS\\
XBSJ153205.7--082952 & 0100240801 & Med & Med & Med & 9.03 & 19.62 & 24.25 & 23.95 & 940 & BSS\\
XBSJ153419.0+011808 & 0112190401 & Med & Med & Med & 4.89 & 8.87 & 13.41 & 13.73 & 480 & BSS\\
XBSJ153452.3+013104 & 0112190401 & Med & Med & Med & 4.89 & 8.87 & 13.39 & 13.72 & 2637 & HBSS,BSS\\
XBSJ153456.1+013033 & 0112190401 & Med & Med & Med & 4.89 & 8.87 & 13.39 & 13.72 & 1435 & BSS\\
XBSJ160645.9+081525 & 0067340601 & Med & Med & Med & 4.01 & 7.93 & 13.68 & 13.73 & 211 & HBSS,BSS\\
XBSJ160706.6+075709 & 0067340601 & Med & Med & Med & 4.01 & 8.00 & 13.74 & 13.74 & 685 & BSS\\
XBSJ160731.5+081202 & 0067340601 & Med & Med & Med & 4.01 & 7.98 & 13.72 & 13.71 & 660 & BSS\\
XBSJ161544.2+121708 & 0103460801 & Med & Med & Thin & 4.58 & 9.58 & 13.08 & 13.06 & 330 & BSS\\
XBSJ161615.1+121353 & 0103460801 & Med & Med & Thin & 4.58 & 9.17 & 12.76 & 12.53 & 440 & BSS\\
XBSJ161820.7+124116 & 0103461001 & Med & Med & Thin & 4.55 & 7.75 & 10.77 & 10.95 & 40 & HBSS\\
XBSJ161825.4+124145 & 0103461001 & Med & Med & Thin & 4.55 & 7.75 & 10.77 & 10.95 & 120 & BSS\\
XBSJ162813.9+780342 & 0061940301 & \dots & Med & Med & 4.04 & \dots & 4.63 & 4.74 & 170 & BSS\\
XBSJ163141.1+781239 & 0400920201 & Thin & Med & Med & 4.04 & 7.44 & 13.59 & 13.50 & 560 & BSS\\
XBSJ163223.6+052547 & 0112230301 & Med & Med & Med & 5.67 & 15.88 & 19.75 & 19.84 & 1070 & BSS\\
XBSJ163309.8+571039 & 0049540101 & Med & Med & Med & 1.87 & 6.17 & 8.52 & 8.61 & 1070 & BSS\\
XBSJ163332.3+570520 & 0049540101 & Med & Med & Med & 1.87 & 6.17 & 8.52 & 8.52 & 700 & BSS\\
XBSJ163427.5+781002 & 0400920201 & Thin & Med & Med & 4.04 & 7.44 & 13.58 & 13.50 & 250 & BSS\\
XBSJ164237.9+030014 & 0067340501 & Med & Med & Med & 5.47 & 6.99 & 12.92 & 13.14 & 255 & BSS\\
XBSJ165314.4+141943 & 0113070101 & Thin & Thin & Med & 5.54 & 13.91 & 20.09 & 20.70 & 535 & BSS\\
XBSJ165406.6+142123 & 0113070101 & Thin & Thin & Med & 5.54 & 13.93 & 20.09 & 20.70 & 1040 & BSS\\
XBSJ165425.3+142159 & 0113070101 & Thin & Thin & Med & 5.54 & 13.92 & 20.11 & 20.70 & 7683 & HBSS,BSS\\
XBSJ165448.5+141311 & 0113070101 & Thin & Thin & Med & 5.54 & 13.90 & 20.08 & 20.70 & 2184 & HBSS,BSS\\
XBSJ165800.7+352333 & 0111060101 & \dots & \dots & Med & 1.77 & \dots & \dots & 10.10 & 140 & BSS\\
XBSJ172230.6+341344 & 0102040101 & Thin & Thin & Thick & 3.11 & 3.71 & 6.37 & 6.06 & 210 & BSS\\
XBSJ185518.7--462504 & 0067340101 & Med & Med & Med & 5.29 & 4.99 & 7.59 & 9.69 & 840 & BSS\\
XBSJ185613.7--462239 & 0067340101 & Med & Med & Med & 5.29 & 5.15 & 7.58 & 9.69 & 1015 & BSS\\
XBSJ193138.9--725115 & 0081341001 & Thin & Thin & Thin & 5.95 & 14.74 & 18.40 & 18.60 & 860 & BSS\\
XBSJ193248.8--723355 & 0081341001 & Thin & Thin & Thin & 5.95 & 14.75 & 18.38 & 18.59 & 782 & HBSS,BSS\\
XBSJ204043.4--004548 & 0111180201 & Med & Med & Med & 6.72 & 9.59 & 13.53 & 13.34 & 302 & HBSS,BSS\\
XBSJ204159.2--321439 & 0111510101 & \dots & Med & Med & 5.08 & \dots & 19.56 & 18.67 & 660 & BSS\\
XBSJ204204.1--321601 & 0111510101 & \dots & Med & Med & 5.08 & \dots & 19.56 & 18.67 & 250 & BSS\\
XBSJ204208.2--323523 & 0111510101 & \dots & Med & Med & 5.08 & \dots & 19.56 & 18.76 & 280 & BSS\\
XBSJ204548.4--025234 & 0112600501 & Med & Med & Med & 4.98 & 6.10 & 9.64 & 10.35 & 260 & BSS\\
XBSJ205411.9--160804 & 0083210101 & Thin & Thin & Thin & 4.34 & 5.90 & 8.73 & 9.23 & 215 & BSS\\
XBSJ205429.9--154937 & 0083210101 & Thin & Thin & Thin & 4.34 & 5.90 & 8.72 & 9.24 & 200 & BSS\\
XBSJ205635.7--044717 & 0112190601 & Med & Med & Med & 4.96 & 8.32 & 15.63 & 14.91 & 567 & HBSS,BSS\\
XBSJ205829.9--423634 & 0081340401 & Thin & Thin & Thin & 3.89 & 12.76 & 16.24 & 16.05 & 2823 & HBSS,BSS\\
XBSJ210325.4--112011 & 0041150101 & Med & Med & Med & 4.70 & 26.25 & 34.65 & 33.67 & 820 & BSS\\
XBSJ210355.3--121858 & 0038540301 & Thin & Thin & Thin & 4.48 & 11.41 & 14.12 & 13.99 & 385 & BSS\\
XBSJ212759.5--443924 & 0088020201 & Thin & Thin & Thin & 3.50 & 19.73 & 24.23 & 24.71 & 860 & BSS\\
XBSJ213002.3--153414 & 0103060101 & \dots & Med & Med & 4.99 & \dots & 19.12 & 19.21 & 642 & HBSS,BSS\\
XBSJ213719.6--433347 & 0109463501 & Thin & Thin & Thin & 2.91 & 4.53 & 7.33 & 7.33 & 370 & BSS\\
XBSJ213729.7--423601 & 0061940201 & \dots & Med & Med & 2.68 & \dots & 10.40 & 10.41 & 375 & BSS\\
XBSJ213733.2--434800 & 0109463501 & Thin & Thin & Thin & 2.91 & 4.53 & 7.32 & 7.32 & 120 & BSS\\
XBSJ213757.6--422334 & 0061940201 & \dots & Med & Med & 2.68 & \dots & 10.41 & 10.41 & 220 & BSS\\
XBSJ213820.2--142536 & 0092850201 & Med & Med & Med & 4.73 & 38.80 & 29.66 & 30.84 & 1996 & HBSS,BSS\\
XBSJ213824.0--423019 & 0061940201 & Thin & Med & Med & 2.68 & 6.72 & 10.40 & 10.41 & 2120 & BSS\\
XBSJ213829.8--423958 & 0061940201 & \dots & Med & Med & 2.68 & \dots & 10.40 & 10.41 & 300 & BSS\\
XBSJ213852.2--434714 & 0109463501 & Thin & Thin & Thin & 2.91 & 4.53 & 7.31 & 7.32 & 175 & BSS\\
XBSJ214041.4--234720 & 0008830101 & Thin & Thin & Thin & 3.55 & 14.79 & 16.86 & 17.67 & 2234 & HBSS,BSS\\
XBSJ215244.2--302407 & 0103060401 & Med & Med & Med & 2.12 & 18.13 & 22.54 & 22.35 & 1640 & BSS\\
XBSJ220320.8+184930 & 0130920101 & Thin & Thin & Thick & 6.02 & 12.16 & 13.97 & 15.69 & 850 & BSS\\
XBSJ220446.8--014535 & 0012440301 & Thin & Thin & Thin & 6.13 & 23.03 & 29.77 & 29.56 & 575 & BSS\\
XBSJ220601.5--015346 & 0012440301 & \dots & Thin & Thin & 6.13 & \dots & 29.75 & 29.57 & 532 & HBSS,BSS\\
XBSJ221623.3--174317 & 0106660101 & Thin & Thin & Thin & 2.36 & 46.53 & 54.07 & 53.86 & 450 & BSS\\
XBSJ221722.4--082018 & 0009650201 & \dots & Med & Med & 5.31 & \dots & 27.18 & 27.59 & 790 & BSS\\
XBSJ221729.3--081154 & 0009650201 & \dots & Med & Med & 5.31 & \dots & 27.23 & 27.60 & 740 & BSS\\
XBSJ221821.9--081332 & 0009650201 & \dots & Med & Med & 5.31 & \dots & 27.17 & 27.59 & 955 & BSS\\
XBSJ221951.6+120123 & 0103861201 & Med & Med & Med & 5.41 & 7.33 & 10.08 & 10.19 & 270 & BSS\\
XBSJ223547.9--255836 & 0111790101 & \dots & Med & Med & 1.46 & \dots & 35.92 & 35.88 & 835 & BSS\\
XBSJ223555.0--255833 & 0111790101 & \dots & Med & Med & 1.46 & \dots & 35.92 & 35.88 & 735 & BSS\\
XBSJ223949.8+080926 & 0103860301 & Med & Med & Med & 6.68 & 3.62 & 6.23 & 6.03 & 105 & BSS\\
XBSJ224756.6--642721 & 0112240101 & \dots & Med & Med & 2.95 & \dots & 27.93 & 28.31 & 320 & BSS\\
XBSJ225025.1--643225 & 0112240101 & Med & Med & Med & 2.95 & 22.51 & 27.96 & 28.31 & 740 & BSS\\
XBSJ225050.2--642900 & 0112240101 & Med & Med & Med & 2.95 & 22.51 & 27.96 & 28.30 & 2355 & BSS\\
XBSJ225118.0--175951 & 0081340901 & Med & Med & Med & 2.69 & 16.90 & 21.48 & 21.23 & 2220 & BSS\\
XBSJ230400.4--083755 & 0109130701 & \dots & Thin & Thin & 3.60 & \dots & 9.49 & 9.78 & 110 & BSS\\
XBSJ230401.0+031519 & 0033541001 & Thin & Thin & Thin & 5.26 & 7.96 & 11.57 & 11.99 & 210 & BSS\\
XBSJ230434.1+122728 & 0025541001 & Med & Med & Med & 4.96 & 6.87 & 10.19 & 9.98 & 215 & BSS\\
XBSJ230443.8+121636 & 0025541001 & Med & Med & Med & 4.96 & 7.33 & 10.18 & 9.98 & 425 & BSS\\
XBSJ230459.6+121205 & 0025541001 & Med & Med & Med & 4.96 & 7.33 & 10.19 & 9.99 & 220 & BSS\\
XBSJ230522.1+122121 & 0025541001 & Med & Med & Med & 4.96 & 6.87 & 10.18 & 9.99 & 215 & BSS\\
XBSJ231342.5--423210 & 0123900101 & Thin & Thin & Thin & 1.79 & 45.40 & 50.16 & 50.23 & 3620 & BSS\\
XBSJ231546.5--590313 & 0079940101 & \dots & Thin & Thin & 2.90 & \dots & 17.14 & 16.63 & 270 & BSS\\
XBSJ231601.7--424038 & 0093640701 & Med & Med & Med & 1.85 & 12.00 & 17.27 & 17.27 & 1170 & BSS\\
XBSJ233421.9--151219 & 0093550401 & Med & Med & Med & 2.01 & 17.10 & 19.72 & 21.55 & 575 & BSS\\
XBSJ235036.9+362204 & 0100241001 & Thick & Thick & Thick & 8.09 & 5.43 & 8.39 & 8.39 & 345 & BSS\\
\hline                 
\end{longtable}
\begin{longtable}{lcccccccccc}
\caption{\label{splfit} Power law fit results.}\\
\hline\hline
Source & Type & z & $\Gamma$ & N$_{H}$ & f$_{2-10 keV}$ & Log L$_{2-10 keV}$ & $\chi^{2}$/d.o.f & Probability & Sample & Best\\ 
 &  &  & & 10$^{22}$ & 10$^{-13}$ & & &  &  & fit\\ 
 &  &  & & cm$^{-2}$ & erg cm$^{-2}$ s$^{-1}$ & erg s$^{-1}$ & & \% & &  \\ 
 (1) & (2) & (3) & (4) & (5) & (6)  &  (7) & (8) & (9) & (10) & (11)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Source & Type & z & $\Gamma$ & N$_{H}$ & f$_{2-10 keV}$ & Log L$_{2-10 keV}$ & $\chi^{2}$/d.o.f & Probability & Sample & Best\\ 
 &  &  & & 10$^{22}$ & 10$^{-13}$ & & &  & & fit \\ 
 &  &  & & cm$^{-2}$ & erg cm$^{-2}$ s$^{-1}$ & erg s$^{-1}$ & & \% & &  \\ 
 (1) & (2) & (3) & (4) & (5) & (6)  &  (7) & (8) & (9) & (10) & (11)\\
\hline
\endhead
\hline
\endfoot
XBSJ000027.7--250442 & AGN1 & 0.336 & 1.87$^{+0.10}_{-0.08}$ & $<$0.02 & 0.72 & 43.48 & 64/66 & 55.4 & BSS & Y \\
XBSJ000031.7--245502 & AGN1 & 0.284 & 2.29$^{+0.14}_{-0.13}$ & $<$0.02 & 0.52 & 43.22 & 31/33 & 56.0 & BSS & Y \\
XBSJ000100.2--250501 & AGN1 & 0.850 & 1.67$^{+0.14}_{-0.18}$ & 0.71$^{+0.22}_{-0.24}$ & 1.38 & 44.66 & 48/41 & 22.4 & BSS & Y \\
XBSJ000102.4--245850 & AGN1 & 0.433 & 2.12$^{+0.13}_{-0.12}$ & $<$0.02 & 0.67 & 43.74 & 40/40 & 47.7 & BSS & Y \\
XBSJ000532.7+200716$^{p}$ & AGN1$^{e}$ & 0.119 & 3.42$^{+0.15}_{-0.15}$ & $<$0.01 & 0.21 & 42.03 & 64/37 & 0.4 & BSS & N,5 \\
XBSJ001831.6+162925 & AGN1 & 0.553 & 2.39$^{+0.06}_{-0.06}$ & $<$0.01 & 0.76 & 44.11 & 123/126 & 54.8 & BSS & Y \\
XBSJ002618.5+105019 & AGN1 & 0.473 & 2.04$^{+0.06}_{-0.06}$ & $<$0.009 & 2.78 & 44.44 & 115/102 & 17.6 & HBSS,BSS & Y \\
XBSJ002637.4+165953 & AGN1 & 0.554 & 2.15$^{+0.07}_{-0.05}$ & $<$0.02 & 1.23 & 44.27 & 123/138 & 81.9 & BSS & Y \\
XBSJ002707.5+170748 & AGN1 & 0.930 & 1.86$^{+0.11}_{-0.11}$ & 0.08$^{+0.08}_{-0.07}$ & 1.05 & 44.68 & 97/83 & 13.6 & BSS & Y \\
XBSJ003255.9+394619 & AGN1 & 1.139 & 2.64$^{+1.52}_{-0.87}$ & $<$0.54 & 0.25 & 44.52 & 3/1 & 11.3 & BSS & Y \\
XBSJ003315.5--120700 & AGN1 & 1.206 & 2.01$^{+0.28}_{-0.16}$ & $<$0.21 & 0.99 & 44.98 & 12/14 & 57.1 & BSS & Y \\
XBSJ003316.0--120456 & AGN1 & 0.660 & 2.60$^{+0.72}_{-0.29}$ & $<$0.22 & 0.26 & 43.89 & 5/6 & 61.1 & BSS & Y \\
XBSJ003418.9--115940 & AGN1 & 0.850 & 2.10$^{+0.44}_{-0.26}$ & 0.04$^{+0.25}_{-0.04}$ & 0.55 & 44.37 & 6/9 & 71.3 & BSS & Y \\
XBSJ005009.9--515934 & AGN1 & 0.610 & 2.28$^{+0.15}_{-0.13}$ & $<$0.03 & 0.53 & 44.04 & 69/65 & 34.4 & BSS & Y \\
XBSJ005031.1--520012$^{p}$ & AGN1 & 0.463 & 2.27$^{+0.10}_{-0.10}$ & $<$0.01 & 0.73 & 43.87 & 97/80 & 9.9 & BSS & N,5 \\
XBSJ005032.3--521543 & AGN1 & 1.216 & 2.21$^{+0.36}_{-0.25}$ & 0.07$^{+0.22}_{-0.07}$ & 0.52 & 44.78 & 118/118 & 48.7 & BSS & Y \\
XBSJ010421.4--061418 & AGN1 & 0.520 & 1.87$^{+0.25}_{-0.15}$ & $<$0.12 & 0.66 & 43.88 & 11/18 & 91.0 & BSS & Y \\
XBSJ010432.8--583712 & AGN1 & 1.640 & 1.95$^{+0.08}_{-0.06}$ & $<$0.03 & 1.24 & 45.38 & 97/86 & 19.6 & BSS & Y \\
XBSJ010701.5--172748 & AGN1 & 0.890 & 2.02$^{+0.35}_{-0.18}$ & $<$0.19 & 1.51 & 44.84 & 22/19 & 28.9 & BSS & Y \\
XBSJ010747.2--172044 & AGN1 & 0.980 & 2.46$^{+0.25}_{-0.23}$ & $<$0.08 & 0.69 & 44.74 & 23/20 & 29.7 & BSS & Y \\
XBSJ012000.0--110429 & AGN1 & 0.351 & 3.01$^{+3.62}_{-0.50}$ & $<$0.54 & 0.12 & 42.91 & 9/6 & 17.0 & BSS & Y \\
XBSJ012025.2--105441 & AGN1 & 1.338 & 2.40$^{+0.34}_{-0.29}$ & 0.03$^{+0.46}_{-0.03}$ & 0.52 & 44.95 & 11/22 & 96.8 & BSS & Y \\
XBSJ012057.4--110444 & AGN2 & 0.072 & 1.94$^{+0.31}_{-0.26}$ & $<$0.05 & 1.37 & 42.30 & 9/8 & 31.8 & BSS & Y \\
XBSJ012119.9--110418 & AGN1 & 0.204 & 2.66$^{+0.38}_{-0.23}$ & 0.02$^{+0.07}_{-0.02}$ & 1.33 & 43.32 & 28/27 & 41.2 & BSS & Y \\
XBSJ012505.4+014624 & AGN1 & 1.567 & 1.65$^{+0.05}_{-0.06}$ & $<$0.06 & 1.62 & 45.33 & 84/104 & 92.1 & BSS & Y \\
XBSJ012540.2+015752 & AGN1$^{e}$ & 0.123 & 1.83$^{+0.13}_{-0.11}$ & $<$0.02 & 0.89 & 42.60 & 54/43 & 12.0 & BSS & Y \\
XBSJ012654.3+191246$^{p}$ & AGN$^{e}$ & 0.043 & 1.90$^{f}$ & $<$0.06 & 0.65 & 41.51 & 27/13 & 1.2 & BSS & N,9 \\
XBSJ013204.9--400050 & AGN1 & 0.450 & 2.42$^{+0.28}_{-0.23}$ & 0.04$^{+0.07}_{-0.04}$ & 0.43 & 43.64 & 38/40 & 57.7 & BSS & Y \\
XBSJ013240.1--133307 & AGN2 & 0.562 & 1.90$^{f}$ & 2.55$^{+0.70}_{-0.57}$ & 1.76 & 44.43 & 21/19 & 33.0 & HBSS,BSS & Y \\
XBSJ013811.7--175416 & BL Lac & 0.530 & 2.57$^{+0.26}_{-0.23}$ & 0.11$^{+0.08}_{-0.07}$ & 0.33 & 43.74 & 40/30 & 11.4 & BSS & Y \\
XBSJ013944.0--674909 & AGN1$^{e}$ & 0.104 & 1.95$^{+0.13}_{-0.12}$ & $<$0.02 & 1.13 & 42.56 & 32/35 & 64.5 & HBSS,BSS & Y \\
XBSJ014109.9--675639 & AGN1$^{e}$ & 0.226 & 1.78$^{+0.39}_{-0.34}$ & 0.12$^{+0.21}_{-0.12}$ & 2.02 & 43.53 & 12/16 & 77.9 & BSS & Y \\
XBSJ014227.0+133453 & AGN1$^{e}$ & 0.275 & 1.94$^{+0.27}_{-0.23}$ & $<$0.05 & 0.66 & 43.25 & 13/11 & 28.3 & BSS & Y \\
XBSJ014251.5+133352 & AGN1 & 1.071 & 1.86$^{+0.24}_{-0.19}$ & $<$0.26 & 0.81 & 44.72 & 6/8 & 69.3 & BSS & Y \\
XBSJ015957.5+003309$^{p}$ & AGN1 & 0.310 & 2.22$^{+0.09}_{-0.08}$ & $<$0.007 & 2.59 & 44.00 & 115/82 & 1.0 & HBSS,BSS & N,5 \\
XBSJ020029.0+002846 & AGN1 & 0.174 & 2.42$^{+0.17}_{-0.16}$ & $<$0.02 & 0.94 & 42.99 & 45/35 & 12.1 & BSS & Y \\
XBSJ020757.3+351828 & AGN1 & 0.188 & 1.99$^{+0.21}_{-0.16}$ & 0.02$^{+0.05}_{-0.02}$ & 0.78 & 42.96 & 41/45 & 64.2 & BSS & Y \\
XBSJ020845.1+351438 & AGN1 & 0.415 & 1.93$^{+0.11}_{-0.09}$ & 0.01$^{+0.04}_{-0.01}$ & 1.22 & 43.93 & 86/94 & 69.6 & BSS & Y \\
XBSJ021640.7--044404 & AGN1 & 0.873 & 2.24$^{+0.09}_{-0.07}$ & $<$0.02 & 1.10 & 44.74 & 85/72 & 14.6 & HBSS,BSS & Y \\
XBSJ021642.3--043553 & AGN2 & 1.985 & 1.91$^{+0.18}_{-0.17}$ & 4.20$^{+1.20}_{-1.00}$ & 1.02 & 45.49 & 45/39 & 24.3 & BSS & Y \\
XBSJ021808.3--045845$^{p}$ & AGN1 & 0.712 & 2.21$^{+0.03}_{-0.02}$ & $<$0.002 & 2.05 & 44.78 & 536/419 & 0.01 & HBSS,BSS & N,5 \\
XBSJ021817.4--045113 & AGN1 & 1.080 & 1.83$^{+0.07}_{-0.05}$ & 0.02$^{+0.05}_{-0.02}$ & 2.57 & 45.22 & 207/192 & 20.7 & HBSS,BSS & Y \\
XBSJ021820.6--050427 & AGN1 & 0.646 & 1.81$^{+0.07}_{-0.06}$ & $<$0.01 & 0.87 & 44.21 & 112/111 & 46.3 & BSS & Y \\
XBSJ021822.2--050615$^{p}$ & AGN2$^{e}$ & 0.044 & 1.90$^{f}$ & 20.78$^{+4.22}_{0.01}$ & 2.94 & 42.60 & 151/84 & 0.001 & HBSS & N,8 \\
XBSJ021923.2--045148 & AGN1 & 0.632 & 2.41$^{+0.12}_{-0.07}$ & $<$0.03 & 0.42 & 44.00 & 121/109 & 20.8 & BSS & Y \\
XBSJ022253.0--044515 & AGN1 & 1.420 & 1.84$^{+0.16}_{-0.13}$ & $<$0.15 & 0.59 & 44.86 & 28/23 & 21.7 & BSS & Y \\
XBSJ022707.7--050819 & AGN2 & 0.358 & 1.68$^{+0.48}_{-0.37}$ & 1.31$^{+0.80}_{-0.60}$ & 2.58 & 44.09 & 16/21 & 78.0 & BSS & Y \\
XBSJ023459.7--294436 & AGN1 & 0.446 & 1.93$^{+1.83}_{-0.57}$ & $<$0.77 & 0.59 & 43.69 & 10/10 & 40.2 & BSS & Y \\
XBSJ023530.2--523045$^{p}$ & AGN1 & 0.428 & 2.14$^{+0.16}_{-0.16}$ & $<$0.03 & 0.85 & 43.84 & 28/19 & 9.3 & BSS & N,5 \\
XBSJ023713.5--522734$^{p}$ & AGN1 & 0.193 & 2.43$^{+0.08}_{-0.08}$ & $<$0.003 & 1.70 & 43.35 & 120/89 & 1.6 & HBSS,BSS & N,5 \\
XBSJ023853.2--521911 & AGN1 & 0.648 & 2.12$^{+0.15}_{-0.10}$ & $<$0.06 & 0.71 & 44.20 & 40/44 & 66.6 & BSS & Y \\
XBSJ024200.9+000020 & AGN1 & 1.112 & 2.03$^{+0.08}_{-0.07}$ & $<$0.03 & 1.06 & 44.93 & 78/80 & 52.4 & BSS & Y \\
XBSJ024204.7+000814 & AGN1 & 0.383 & 2.26$^{+0.65}_{-0.38}$ & $<$0.16 & 0.24 & 43.20 & 8/6 & 23.0 & BSS & Y \\
XBSJ024207.3+000037 & {\bf AGN1} & {\bf 0.385} & 2.52$^{+0.20}_{-0.14}$ & $<$0.04 & 0.38 & 43.43 & 25/24 & 41.6 & BSS & Y \\
XBSJ024325.6--000413 & AGN1 & 0.356 & 1.74$^{+0.28}_{-0.15}$ & 0.09$^{+0.17}_{-0.09}$ & 0.75 & 43.54 & 23/20 & 29.9 & BSS & Y \\
XBSJ025606.1+001635 & AGN1 & 0.629 & 2.20$^{+0.41}_{-0.21}$ & $<$0.14 & 0.52 & 44.05 & 22/25 & 63.2 & BSS & Y \\
XBSJ025645.4+000031 & AGN1$^{e}$ & 0.358 & 2.06$^{+0.23}_{-0.20}$ & $<$0.05 & 0.51 & 43.42 & 30/25 & 21.4 & BSS & Y \\
XBSJ030206.8--000121 & AGN1 & 0.641 & 1.89$^{+0.05}_{-0.05}$ & $<$0.02 & 2.28 & 44.64 & 144/129 & 16.1 & HBSS,BSS & Y \\
XBSJ030614.1--284019$^{p}$ & AGN1 & 0.278 & 1.66$^{+0.16}_{-0.13}$ & $<$0.04 & 2.85 & 43.87 & 42/21 & 0.4 & HBSS,BSS & Y \\
XBSJ030641.0--283559$^{p}$ & AGN1 & 0.367 & 2.56$^{+0.24}_{-0.12}$ & $<$0.02 & 0.31 & 43.30 & 44/26 & 1.7 & BSS & N,6 \\
XBSJ031015.5--765131 & AGN1 & 1.187 & 1.91$^{+0.04}_{-0.04}$ & $<$0.03 & 3.44 & 45.47 & 180/194 & 73.4 & HBSS,BSS & Y \\
XBSJ031146.1--550702 & AGN2 & 0.162 & 2.05$^{+0.12}_{-0.10}$ & $<$0.02 & 2.98 & 43.40 & 38/35 & 32.4 & HBSS,BSS & Y \\
XBSJ031311.7--765428$^{p}$ & AGN1 & 1.274 & 1.89$^{+0.10}_{-0.09}$ & $<$0.05 & 0.89 & 44.95 & 67/52 & 7.6 & BSS & N,7 \\
XBSJ031401.3--545959 & AGN1 & 0.841 & 1.84$^{+0.35}_{-0.36}$ & $<$0.11 & 0.70 & 44.40 & 13/8 & 10.7 & BSS & Y \\
XBSJ031549.4--551811 & AGN1 & 0.808 & 1.87$^{+0.23}_{-0.21}$ & $<$0.07 & 0.75 & 44.39 & 9/10 & 52.3 & BSS & Y \\
XBSJ031851.9--441815$^{p}$ & AGN1 & 1.360 & 1.86$^{+0.21}_{-0.20}$ & $<$0.08 & 0.72 & 44.91 & 32/17 & 1.6 & BSS & N,5 \\
XBSJ031859.2--441627 & AGN1$^{e}$ & 0.140 & 1.48$^{+0.31}_{-0.26}$ & 0.28$^{+0.27}_{-0.20}$ & 1.63 & 42.97 & 8/14 & 88.6 & HBSS,BSS & Y \\
XBSJ033208.7--274735 & AGN1 & 0.544 & 1.99$^{+0.15}_{-0.11}$ & 0.02$^{+0.04}_{-0.02}$ & 0.60 & 43.92 & 55/69 & 88.3 & BSS & Y \\
XBSJ033226.9--274107 & AGN1 & 0.736 & 2.21$^{+0.07}_{-0.07}$ & $<$0.01 & 0.58 & 44.27 & 111/102 & 25.2 & BSS & Y \\
XBSJ033435.5--254259 & AGN1 & 1.190 & 2.18$^{+0.39}_{-0.29}$ & $<$0.20 & 0.39 & 44.61 & 4/8 & 86.4 & BSS & Y \\
XBSJ033453.9--254154 & AGN1 & 1.160 & 1.87$^{+0.26}_{-0.25}$ & 0.18$^{+0.27}_{-0.18}$ & 0.93 & 44.87 & 12/15 & 69.2 & BSS & Y \\
XBSJ033506.0--255619$^{p}$ & AGN1 & 1.430 & 2.10$^{+0.30}_{-0.22}$ & $<$0.16 & 0.80 & 45.11 & 37/12 & 0.02 & BSS & Y \\
XBSJ033845.7--352253$^{p}$ & AGN2 & 0.113 & 1.90$^{f}$ & 23.5$^{+7.7}_{-6.4}$ & 1.54 & 43.15 & 81/38 & 0.006 & HBSS & N,8 \\
XBSJ033851.4--352646 & AGN1 & 1.070 & 1.78$^{+0.08}_{-0.08}$ & 0.15$^{+0.07}_{-0.07}$ & 0.64 & 44.59 & 158/153 & 38.1 & BSS & Y \\
XBSJ033912.1--352813 & AGN1 & 0.466 & 1.46$^{+0.10}_{-0.12}$ & 0.07$^{+0.06}_{-0.04}$ & 0.51 & 43.59 & 77/66 & 18.2 & BSS & Y \\
XBSJ033942.8--352411 & AGN1 & 1.043 & 2.50$^{+0.06}_{-0.07}$ & $<$0.02 & 0.36 & 44.53 & 139/130 & 28.0 & BSS & Y \\
XBSJ040658.8--712457 & AGN2 & 0.181 & 1.90$^{f}$ & 20.60$^{+15.10}_{-8.30}$ & 1.79 & 43.60 & 9/9 & 40.2 & HBSS & Y \\
XBSJ040758.9--712833$^{p}$ & AGN2 & 0.134 & 1.90$^{f}$ & 10.70$^{+8.90}_{-4.30}$ & 1.77 & 43.21 & 24/12 & 1.9 & HBSS & N,8 \\
XBSJ041108.1--711341 & AGN1 & 0.923 & 1.91$^{+0.52}_{-0.32}$ & $<$0.62 & 0.85 & 44.60 & 6/6 & 42.7 & HBSS,BSS & Y \\
XBSJ043448.3--775329$^{p}$ & AGN1$^{e}$ & 0.097 & 1.90$^{f}$ & 0.48$^{+0.27}_{-0.21}$ & 2.06 & 42.28 & 21/13 & 7.4 & BSS & N,7 \\
XBSJ045942.4+015843 & AGN1 & 0.248 & 1.55$^{+0.42}_{-0.27}$ & 0.04$^{+0.37}_{-0.04}$ & 1.47 & 43.46 & 8/11 & 67.9 & BSS & Y \\
XBSJ050011.7+013948 & AGN1 & 0.360 & 2.01$^{+0.41}_{-0.33}$ & 0.29$^{+0.36}_{-0.26}$ & 0.99 & 43.71 & 18/18 & 46.4 & BSS & Y \\
XBSJ050446.3--283821 & AGN1 & 0.840 & 1.97$^{+0.18}_{-0.14}$ & $<$0.05 & 0.56 & 44.33 & 30/28 & 38.2 & BSS & Y \\
XBSJ050453.4--284532 & AGN1$^{e}$ & 0.204 & 1.46$^{+0.11}_{-0.11}$ & 0.04$^{+0.05}_{-0.04}$ & 1.13 & 43.16 & 46/56 & 80.6 & BSS & Y \\
XBSJ050501.8--284149 & AGN1 & 0.257 & 2.18$^{+0.09}_{-0.09}$ & $<$0.01 & 0.53 & 43.11 & 77/77 & 47.4 & BSS & Y \\
XBSJ050536.6--290050 & AGN2 & 0.577 & 1.85$^{+0.20}_{-0.18}$ & 0.61$^{+0.21}_{-0.17}$ & 1.33 & 44.30 & 39/44 & 70.5 & HBSS,BSS & Y \\
XBSJ051651.9+794314 & {\bf AGN1} & {\bf 0.557} & 1.56$^{+0.08}_{-0.09}$ & 0.24$^{+0.09}_{-0.08}$ & 1.95 & 44.37 & 66/92 & 97.9 & BSS & Y \\
XBSJ051655.3--104104 & AGN1 & 0.568 & 1.88$^{+0.62}_{-0.30}$ & $<$0.57 & 1.20 & 44.23 & 10/9 & 38.5 & BSS & Y \\
XBSJ051822.6+793208 & AGN1$^{e}$ & 0.052 & 1.83$^{+0.12}_{-0.10}$ & $<$0.02 & 0.94 & 41.85 & 41/44 & 60.4 & BSS & Y \\
XBSJ051955.5--455727 & AGN1 & 0.562 & 2.09$^{+0.06}_{-0.06}$ & $<$0.007 & 1.07 & 44.21 & 124/119 & 36.4 & BSS & Y \\
XBSJ052022.0--252309 & AGN1 & 0.745 & 2.05$^{+0.38}_{-0.17}$ & 0.22$^{+0.28}_{-0.22}$ & 0.73 & 44.35 & 15/17 & 56.1 & BSS & Y \\
XBSJ052108.5--251913$^{p}$ & AGN1 & 1.196 & 1.97$^{+0.08}_{-0.07}$ & $<$0.03 & 2.04 & 45.27 & 88/66 & 3.7 & HBSS,BSS & N,7 \\
XBSJ052116.2--252957 & AGN1$^{e}$ & 0.332 & 2.21$^{+0.71}_{-0.44}$ & 0.07$^{+0.22}_{-0.07}$ & 0.36 & 43.21 & 5/7 & 71.2 & BSS & Y \\
XBSJ052128.9--253032 & AGN2$^{e}$ & 0.588 & 1.90$^{f}$ & 13.80$^{+7.50}_{-4.57}$ & 1.42 & 44.49 & 3/4 & 57.6 & HBSS & Y \\
XBSJ052144.1--251518 & AGN1 & 0.321 & 2.10$^{+0.41}_{-0.27}$ & $<$0.08 & 0.60 & 43.39 & 8/8 & 43.0 & BSS & Y \\
XBSJ052543.6--334856$^{p}$ & AGN1 & 0.735 & 1.88$^{+0.17}_{-0.16}$ & $<$0.03 & 0.51 & 44.13 & 31/19 & 4.5 & BSS & N,6 \\
XBSJ061342.7+710725 & BL Lac & 0.267 & 2.70$^{+0.19}_{-0.13}$ & 0.16$^{+0.05}_{-0.04}$ & 1.84 & 43.75 & 60/71 & 81.5 & BSS & Y \\
XBSJ062134.8--643150 & AGN1 & 1.277 & 1.89$^{+2.87}_{-0.65}$ & 0.06$^{+5.57}_{-0.06}$ & 0.66 & 44.82 & 0.43/1 & 51.4 & BSS & Y \\
XBSJ065214.1+743230 & AGN1 & 0.620 & 2.01$^{+0.16}_{-0.15}$ & 0.11$^{+0.08}_{-0.07}$ & 1.58 & 44.47 & 78/99 & 94.2 & BSS & Y \\
XBSJ065400.0+742045 & AGN1 & 0.362 & 2.30$^{+0.31}_{-0.19}$ & 0.02$^{+0.08}_{-0.02}$ & 0.65 & 43.57 & 66/65 & 42.4 & BSS & Y \\
XBSJ065744.3--560817 & AGN1 & 0.120 & 2.35$^{+0.14}_{-0.12}$ & $<$0.02 & 0.56 & 42.41 & 51/46 & 29.3 & BSS & Y \\
XBSJ065839.5--560813$^{p}$ & AGN1 & 0.211 & 3.41$^{+0.24}_{-0.09}$ & $<$0.007 & 0.14 & 42.43 & 151/70 & 6x10$^{-6}$ & BSS & N,5 \\
XBSJ074202.7+742625 & AGN1 & 0.599 & 2.01$^{+0.16}_{-0.14}$ & 0.07$^{+0.06}_{-0.06}$ & 1.65 & 44.46 & 64/75 & 82.7 & HBSS,BSS & Y \\
XBSJ074312.1+742937$^{p}$ & AGN1 & 0.312 & 2.27$^{+0.06}_{-0.03}$ & $<$0.001 & 7.56 & 44.48 & 281/194 & 0.004 & HBSS,BSS & N,5 \\
XBSJ074338.7+495431 & AGN1 & 0.221 & 2.06$^{+0.17}_{-0.15}$ & $<$0.03 & 1.27 & 43.33 & 29/21 & 12.2 & BSS & Y \\
XBSJ074352.0+744258 & AGN1 & 0.800 & 2.03$^{+0.11}_{-0.10}$ & $<$0.04 & 1.03 & 44.56 & 61/59 & 39.1 & BSS & Y \\
XBSJ075117.9+180856 & AGN1$^{e}$ & 0.255 & 1.61$^{+0.13}_{-0.13}$ & 0.13$^{+0.07}_{-0.06}$ & 1.59 & 43.53 & 31/36 & 71.8 & BSS & Y \\
XBSJ080504.6+245156 & {\bf AGN1} & {\bf 0.980} & 2.08$^{+0.17}_{-0.16}$ & $<$0.04 & 0.46 & 44.44 & 32/27 & 24.2 & BSS & Y \\
XBSJ080608.1+244420 & AGN1 & 0.357 & 2.49$^{+0.07}_{-0.05}$ & $<$0.006 & 1.55 & 43.96 & 161/152 & 29.1 & BSS & Y \\
XBSJ083049.8+524908 & {\bf AGN1} & {\bf 1.200} & 1.76$^{+0.06}_{-0.05}$ & $<$0.06 & 1.12 & 44.94 & 129/156 & 94.0 & BSS & Y \\
XBSJ083737.0+255151 & AGN1$^{e}$ & 0.105 & 1.79$^{+0.48}_{-0.41}$ & 0.36$^{+0.39}_{-0.30}$ & 3.15 & 43.02 & 4/9 & 90.9 & HBSS,BSS & Y \\
XBSJ083737.1+254751 & AGN1 & 0.080 & 1.92$^{+0.14}_{-0.12}$ & 0.15$^{+0.04}_{-0.02}$ & 6.62 & 43.09 & 58/69 & 82.0 & HBSS,BSS & Y \\
XBSJ083838.6+253616 & AGN1 & 0.601 & 2.22$^{+0.49}_{-0.27}$ & $<$0.22 & 0.42 & 43.91 & 6/8 & 67.8 & BSS & Y \\
XBSJ083905.9+255010 & AGN1 & 0.250 & 2.01$^{+0.60}_{-0.35}$ & $<$0.13 & 0.56 & 43.10 & 1/5 & 94.9 & BSS & Y \\
XBSJ084026.2+650638 & AGN1 & 1.144 & 1.65$^{+0.18}_{-0.19}$ & 0.16$^{+0.30}_{-0.16}$ & 1.22 & 44.90 & 22/25 & 63.1 & BSS & Y \\
XBSJ084651.7+344634 & AGN1 & 1.115 & 2.15$^{+0.12}_{-0.12}$ & $<$0.05 & 0.37 & 44.51 & 54/42 & 10.2 & BSS & Y \\
XBSJ085530.7+585129 & AGN1 & 0.905 & 1.67$^{+0.29}_{-0.28}$ & $<$0.12 & 0.99 & 44.58 & 20/25 & 75.1 & BSS & Y \\
XBSJ090729.1+620824 & AGN2$^{e}$ & 0.388 & 1.90$^{f}$ & 0.90$^{+1.60}_{-0.62}$ & 0.70 & 43.63 & 5/3 & 19.3 & BSS & Y \\
XBSJ091828.4+513931$^{p}$ & AGN1 & 0.185 & 1.90$^{f}$ & 4.58$^{+1.02}_{-0.80}$ & 2.41 & 43.53 & 40/17 & 0.1 & HBSS,BSS & N,8 \\
XBSJ094526.2--085006 & AGN1$^{e}$ & 0.314 & 2.25$^{+1.23}_{-0.78}$ & 0.36$^{+0.81}_{-0.36}$ & 0.77 & 43.49 & 8/5 & 14.2 & BSS & Y \\
XBSJ094548.3--084824 & AGN1 & 1.748 & 1.75$^{+0.83}_{-0.08}$ & $<$1.18 & 0.61 & 45.15 & 0.56/4 & 96.9 & BSS & Y \\
XBSJ095054.5+393924 & AGN1 & 1.299 & 2.01$^{+0.38}_{-0.26}$ & $<$0.32 & 0.58 & 44.82 & 10/9 & 36.3 & BSS & Y \\
XBSJ095218.9--013643$^{p}$ & AGN1 & 0.020 & 3.65$^{+0.50}_{-0.43}$ & 0.05$^{+0.06}_{-0.05}$ & 0.65 & 40.85 & 214/58 & 1x10$^{-17}$ & HBSS,BSS & N,8 \\
XBSJ095309.7+013558 & AGN1 & 0.477 & 1.89$^{+0.40}_{-0.28}$ & $<$0.16 & 0.74 & 43.85 & 8/11 & 70.1 & BSS & Y \\
XBSJ095509.6+174124 & AGN1 & 1.290 & 1.90$^{+0.14}_{-0.09}$ & $<$0.11 & 0.79 & 44.91 & 84/85 & 51.0 & BSS & Y \\
XBSJ095606.4+411814 & {\bf AGN1} & {\bf 1.150} & 2.27$^{+0.40}_{-0.32}$ & 0.22$^{+0.28}_{-0.20}$ & 0.45 & 44.68 & 13/14 & 48.9 & BSS & Y \\
XBSJ100032.5+553626 & AGN2$^{e}$ & 0.216 & 1.85$^{+0.21}_{-0.18}$ & $<$0.03 & 1.01 & 43.19 & 22/18 & 24.1 & BSS & Y \\
XBSJ100100.0+252103 & AGN1 & 0.794 & 2.20$^{+0.12}_{-0.07}$ & $<$0.05 & 0.56 & 44.33 & 92/84 & 24.5 & BSS & Y \\
XBSJ100309.4+554135 & AGN1 & 0.673 & 2.27$^{+0.12}_{-0.10}$ & $<$0.03 & 0.51 & 44.13 & 61/63 & 55.0 & BSS & Y \\
XBSJ100828.8+535408 & AGN1 & 0.384 & 2.04$^{+0.20}_{-0.15}$ & $<$0.04 & 0.44 & 43.43 & 30/23 & 15.1 & BSS & Y \\
XBSJ100921.7+534926 & AGN1 & 0.387 & 2.35$^{+0.14}_{-0.08}$ & $<$0.03 & 0.62 & 43.63 & 53/60 & 71.4 & BSS & Y \\
XBSJ100926.5+533426$^{p}$ & AGN1 & 1.718 & 2.01$^{+0.13}_{-0.12}$ & $<$0.06 & 0.66 & 45.19 & 51/39 & 9.8 & BSS & N,10 \\
XBSJ101506.0+520157$^{p}$ & AGN1 & 0.610 & 2.00$^{+1.57}_{-1.03}$ & $<$0.19 & 0.53 & 43.98 & 20/9 & 1.6 & BSS & Y \\
XBSJ101511.8+520708 & AGN1 & 0.888 & 2.34$^{+0.66}_{-0.46}$ & 0.15$^{+0.30}_{-0.15}$ & 0.54 & 44.48 & 19/20 & 52.3 & BSS & Y \\
XBSJ101706.5+520245 & BL Lac & 0.377 & 2.68$^{+0.43}_{-0.21}$ & $<$0.07 & 0.34 & 43.38 & 37/30 & 16.8 & BSS & Y \\
XBSJ101838.0+411635 & AGN1 & 0.577 & 2.36$^{+0.11}_{-0.10}$ & $<$0.01 & 0.49 & 43.96 & 53/56 & 59.5 & BSS & Y \\
XBSJ101843.0+413515 & AGN1$^{e}$ & 0.084 & 1.86$^{+0.20}_{-0.11}$ & $<$0.04 & 0.99 & 42.30 & 39/37 & 39.2 & BSS & Y \\
XBSJ101850.5+411506 & AGN1 & 0.577 & 2.30$^{+0.08}_{-0.05}$ & $<$0.02 & 1.50 & 44.43 & 133/122 & 23.8 & HBSS,BSS & Y \\
XBSJ101922.6+412049$^{p}$ & AGN1 & 0.239 & 1.88$^{+0.06}_{-0.06}$ & $<$0.004 & 2.12 & 43.62 & 136/112 & 6.4 & HBSS,BSS & N,7 \\
XBSJ102252.0+194837 & {\bf AGN1} & {\bf 0.910} & 2.27$^{+0.11}_{-0.11}$ & $<$0.02 & 0.52 & 44.47 & 58/57 & 44.0 & BSS & Y \\
XBSJ102412.3+042023$^{p}$ & AGN1 & 1.458 & 2.17$^{+0.14}_{-0.12}$ & $<$0.09 & 0.39 & 44.84 & 55/35 & 1.7 & BSS & N,10 \\
XBSJ102417.5+041656 & AGN1 & 1.712 & 1.78$^{+0.12}_{-0.12}$ & 0.48$^{+0.24}_{-0.23}$ & 1.08 & 45.29 & 55/60 & 67.7 & BSS & Y \\
XBSJ103120.0+311404 & {\bf AGN1} & {\bf 1.190} & 1.85$^{+0.19}_{-0.14}$ & 0.04$^{+0.18}_{-0.04}$ & 1.22 & 45.00 & 29/32 & 60.0 & BSS & Y \\
XBSJ103154.1+310732 & AGN1 & 0.299 & 1.88$^{+0.22}_{-0.19}$ & $<$0.03 & 0.65 & 43.32 & 21/19 & 36.6 & BSS & Y \\
XBSJ103745.7+532353 & AGN1 & 2.347 & 2.25$^{+0.71}_{-0.49}$ & 0.55$^{+1.17}_{-0.55}$ & 0.37 & 45.39 & 27/25 & 37.5 & BSS & Y \\
XBSJ103909.4+205222 & {\bf AGN1} & {\bf 0.980} & 1.96$^{+0.26}_{-0.16}$ & $<$0.15 & 1.18 & 44.82 & 23/17 & 13.4 & BSS & Y \\
XBSJ103932.7+205426 & AGN1 & 0.237 & 1.87$^{+0.18}_{-0.15}$ & $<$0.03 & 1.16 & 43.34 & 14/20 & 81.1 & BSS & Y \\
XBSJ103935.8+533036 & AGN1 & 0.229 & 2.08$^{+0.25}_{-0.16}$ & 0.01$^{+0.05}_{-0.01}$ & 1.38 & 43.40 & 60/73 & 87.0 & BSS & Y \\
XBSJ104026.9+204542 & AGN1 & 0.465 & 1.99$^{+0.05}_{-0.05}$ & $<$0.009 & 6.21 & 44.76 & 135/138 & 54.3 & HBSS,BSS & Y \\
XBSJ104034.3+205110 & {\bf AGN1} & {\bf 0.670} & 2.26$^{+0.39}_{-0.18}$ & $<$0.07 & 0.40 & 44.02 & 10/11 & 48.6 & BSS & Y \\
XBSJ104425.0--013521 & AGN1 & 1.571 & 1.85$^{+0.16}_{-0.14}$ & 0.12$^{+0.26}_{-0.12}$ & 0.84 & 45.13 & 41/41 & 45.6 & BSS & Y \\
XBSJ104509.3--012442 & AGN1 & 0.472 & 2.14$^{+0.18}_{-0.10}$ & $<$0.03 & 0.49 & 43.70 & 41/46 & 68.5 & BSS & Y \\
XBSJ104522.1--012843$^{p}$ & AGN1 & 0.782 & 2.00$^{+0.13}_{-0.03}$ & $<$0.02 & 2.26 & 44.87 & 101/83 & 8.3 & HBSS,BSS & Y \\
XBSJ104912.8+330459 & AGN1 & 0.226 & 1.67$^{+0.19}_{-0.15}$ & 0.02$^{+0.05}_{-0.02}$ & 1.84 & 43.48 & 97/112 & 82.9 & HBSS,BSS & Y \\
XBSJ105014.9+331013 & {\bf AGN1} & {\bf 1.012} & 2.33$^{+0.61}_{-0.33}$ & 0.05$^{+0.30}_{-0.05}$ & 0.36 & 44.44 & 8/12 & 81.0 & BSS & Y \\
XBSJ105239.7+572431 & AGN1 & 1.113 & 2.10$^{+0.04}_{-0.03}$ & $<$0.006 & 0.83 & 44.85 & 290/261 & 10.8 & BSS & Y \\
XBSJ105316.9+573551 & AGN1 & 1.204 & 1.80$^{+0.04}_{-0.03}$ & $<$0.009 & 1.77 & 45.16 & 251/249 & 45.4 & BSS & Y \\
XBSJ105335.0+572540 & AGN1 & 0.784 & 1.72$^{+0.08}_{-0.06}$ & $<$0.03 & 0.50 & 44.15 & 80/86 & 65.5 & BSS & Y \\
XBSJ105339.7+573104 & AGN1 & 0.586 & 2.16$^{+0.07}_{-0.07}$ & $<$0.007 & 0.35 & 43.79 & 109/119 & 73.4 & BSS & Y \\
XBSJ105624.2--033522 & AGN1 & 0.635 & 2.16$^{+0.15}_{-0.10}$ & 0.008$^{+0.056}_{-0.008}$ & 0.58 & 44.10 & 81/76 & 32.1 & BSS & Y \\
XBSJ110652.0--182738 & {\bf AGN1} & {\bf 1.435} & 1.55$^{+0.36}_{-0.29}$ & $<$0.52 & 1.03 & 45.00 & 17/21 & 73.9 & BSS & Y \\
XBSJ111928.5+130250 & AGN1 & 2.394 & 1.93$^{+0.09}_{-0.06}$ & $<$0.15 & 1.31 & 45.80 & 81/85 & 60.9 & BSS & Y \\
XBSJ111933.0+212756 & AGN1 & 0.282 & 1.92$^{+0.52}_{-0.40}$ & $<$0.10 & 0.79 & 43.35 & 6/4 & 20.8 & BSS & Y \\
XBSJ111942.1+211516 & AGN1 & 1.288 & 1.92$^{+0.40}_{-0.28}$ & $<$0.41 & 0.44 & 44.66 & 11/7 & 16.1 & BSS & Y \\
XBSJ112022.3+125252 & AGN1 & 0.406 & 2.22$^{+0.15}_{-0.13}$ & $<$0.03 & 1.11 & 43.91 & 26/26 & 46.4 & BSS & Y \\
XBSJ112026.7+431520$^{p}$ & AGN2$^{e}$ & 0.146 & 1.90$^{f}$ & 6.67$^{+1.34}_{-1.06}$ & 1.83 & 43.23 & 31/17 & 2.0 & HBSS & N,8 \\
XBSJ112046.7+125429 & AGN1 & 0.382 & 2.29$^{+0.25}_{-0.15}$ & $<$0.06 & 1.04 & 43.83 & 20/20 & 47.4 & BSS & Y \\
XBSJ113106.9+312518$^{p}$ & AGN1 & 1.482 & 1.72$^{+0.27}_{-0.24}$ & $<$0.30 & 1.11 & 45.13 & 31/21 & 7.4 & HBSS,BSS & Y \\
XBSJ113121.8+310252 & AGN2 & 0.190 & 1.54$^{+0.24}_{-0.22}$ & 0.67$^{+0.27}_{-0.24}$ & 2.83 & 43.51 & 35/30 & 23.4 & HBSS,BSS & Y \\
XBSJ113128.6--195903 & AGN1 & 0.363 & 2.35$^{+0.31}_{-0.21}$ & $<$0.06 & 0.53 & 43.49 & 9/10 & 55.8 & BSS & Y \\
XBSJ113148.7+311358 & AGN2 & 0.500 & 1.90$^{f}$ & 2.90$^{+0.66}_{-0.60}$ & 2.85 & 44.52 & 32/33 & 52.3 & HBSS,BSS & Y \\
XBSJ113837.9--373402 & AGN1 & 0.120 & 2.49$^{+0.05}_{-0.05}$ & $<$0.003 & 1.33 & 42.79 & 158/140 & 13.4 & BSS & Y \\
XBSJ115317.9+364712 & {\bf AGN1} & {\bf 0.725} & 2.00$^{+1.48}_{-0.73}$ & 0.22$^{+0.92}_{-0.22}$ & 0.38 & 44.02 & 6/8 & 69.6 & BSS & Y \\
XBSJ115846.9+551625 & AGN1 & 0.518 & 2.11$^{+0.30}_{-0.22}$ & $<$0.07 & 0.63 & 43.90 & 31/26 & 22.4 & BSS & Y \\
XBSJ120359.1+443715$^{p}$ & AGN1 & 0.641 & 2.43$^{+0.19}_{-0.19}$ & 0.04$^{+0.06}_{-0.04}$ & 0.43 & 44.03 & 81/59 & 3.2 & BSS & Y \\
XBSJ120413.7+443149 & AGN1 & 0.492 & 2.23$^{+0.22}_{-0.14}$ & $<$0.06 & 0.44 & 43.71 & 45/42 & 35.6 & BSS & Y \\
XBSJ121501.7+140113 & {\bf AGN1} & {\bf 0.596} & 2.12$^{+0.11}_{-0.09}$ & $<$0.03 & 0.75 & 44.13 & 69/57 & 13.8 & BSS & Y \\
XBSJ122350.4+752231 & AGN1 & 0.565 & 1.92$^{+0.12}_{-0.11}$ & $<$0.03 & 0.92 & 44.12 & 39/36 & 33.2 & BSS & Y \\
XBSJ122656.5+013126 & AGN2 & 0.733 & 1.61$^{+0.24}_{-0.21}$ & 2.40$^{+0.65}_{-0.56}$ & 2.23 & 44.73 & 69/67 & 41.1 & HBSS,BSS & Y \\
XBSJ123036.2+642531 & {\bf AGN1} & {\bf 0.744} & 2.25$^{+0.34}_{-0.21}$ & $<$0.12 & 0.32 & 44.02 & 24/21 & 28.4 & BSS & Y \\
XBSJ123116.5+641115 & AGN1 & 0.454 & 1.92$^{+0.09}_{-0.08}$ & $<$0.02 & 0.58 & 43.70 & 111/126 & 83.0 & BSS & Y \\
XBSJ123218.5+640311 & AGN1 & 1.013 & 1.88$^{+0.25}_{-0.22}$ & 0.15$^{+0.16}_{-0.14}$ & 0.79 & 44.66 & 68/67 & 43.3 & BSS & Y \\
XBSJ123538.6+621644 & AGN1 & 0.717 & 1.97$^{+0.07}_{-0.05}$ & $<$0.03 & 1.03 & 44.43 & 104/117 & 80.3 & BSS & Y \\
XBSJ123759.6+621102 & AGN1 & 0.910 & 2.05$^{+0.06}_{-0.06}$ & $<$0.02 & 0.98 & 44.69 & 139/131 & 30.7 & BSS & Y \\
XBSJ123800.9+621338 & AGN1 & 0.440 & 2.54$^{+0.07}_{-0.09}$ & $<$0.01 & 0.23 & 43.36 & 113/101 & 18.8 & BSS & Y \\
XBSJ124214.1--112512 & AGN1 & 0.820 & 1.81$^{+0.09}_{-0.08}$ & $<$0.03 & 1.05 & 44.54 & 66/57 & 18.6 & BSS & Y \\
XBSJ124557.6+022659 & AGN1 & 0.708 & 2.72$^{+0.60}_{-0.47}$ & 0.14$^{+0.22}_{-0.14}$ & 0.26 & 44.00 & 9/18 & 96.0 & BSS & Y \\
XBSJ124607.6+022153 & AGN1 & 0.491 & 2.46$^{+0.19}_{-0.14}$ & $<$0.04 & 0.63 & 43.91 & 33/32 & 43.8 & BSS & Y \\
XBSJ124641.8+022412 & AGN1 & 0.934 & 2.21$^{+0.11}_{-0.09}$ & $<$0.04 & 1.36 & 44.90 & 76/69 & 26.7 & HBSS,BSS & Y \\
XBSJ124647.9+020955 & AGN1 & 1.074 & 2.08$^{+0.66}_{-0.45}$ & $<$0.27 & 0.39 & 44.48 & 0.84/1 & 54.0 & BSS & Y \\
XBSJ124903.6--061049 & AGN1 & 0.646 & 2.24$^{+0.09}_{-0.08}$ & $<$0.02 & 0.81 & 44.27 & 89/75 & 13.1 & BSS & Y \\
XBSJ124914.6--060910 & AGN1 & 1.627 & 2.14$^{+0.13}_{-0.12}$ & $<$0.07 & 0.41 & 44.97 & 56/45 & 13.2 & BSS & Y \\
XBSJ124949.4--060722 & AGN1 & 1.053 & 2.16$^{+0.11}_{-0.10}$ & $<$0.03 & 0.57 & 44.64 & 57/53 & 32.6 & BSS & Y \\
XBSJ125457.2+564940 & AGN1 & 1.261 & 1.74$^{+0.16}_{-0.14}$ & 0.18$^{+0.17}_{-0.15}$ & 1.43 & 45.09 & 34/35 & 54.3 & BSS & Y \\
XBSJ125648.4+570349 & {\bf AGN1} & {\bf 0.860} & 1.59$^{+0.19}_{-0.13}$ & $<$0.16 & 0.98 & 44.51 & 31/23 & 12.3 & BSS & Y \\
XBSJ130619.7--233857 & AGN1 & 0.351 & 2.49$^{+0.46}_{-0.34}$ & 0.07$^{+0.14}_{-0.07}$ & 0.97 & 43.74 & 22/17 & 18.3 & BSS & Y \\
XBSJ130658.1--234849 & AGN1 & 0.375 & 1.96$^{+0.40}_{-0.30}$ & $<$0.21 & 0.80 & 43.65 & 6/7 & 55.6 & BSS & Y \\
XBSJ132038.0+341124 & AGN1 & 0.065 & 1.74$^{+0.10}_{-0.10}$ & 0.14$^{+0.03}_{-0.03}$ & 2.51 & 42.47 & 102/94 & 28.5 & HBSS,BSS & Y \\
XBSJ132052.5+341742 & AGN1 & 0.844 & 1.73$^{+0.20}_{-0.19}$ & 0.18$^{+0.18}_{-0.15}$ & 1.18 & 44.60 & 20/23 & 63.2 & BSS & Y \\
XBSJ132101.6+340656 & AGN1 & 0.335 & 2.44$^{+0.06}_{-0.06}$ & $<$0.005 & 0.94 & 43.66 & 155/134 & 10.1 & BSS & Y \\
XBSJ132105.5+341459 & AGN1 & 0.452 & 1.87$^{+0.14}_{-0.12}$ & 0.02$^{+0.05}_{-0.02}$ & 1.72 & 44.16 & 60/55 & 30.2 & BSS & Y \\
XBSJ133023.8+241707 & AGN1 & 1.438 & 2.23$^{+0.12}_{-0.08}$ & $<$0.09 & 0.48 & 44.94 & 62/65 & 58.3 & BSS & Y \\
XBSJ133026.6+241520 & BL Lac & 0.460 & 2.72$^{+0.10}_{-0.06}$ & $<$0.02 & 0.44 & 43.72 & 114/137 & 92.9 & BSS & Y \\
XBSJ133807.5+242411 & AGN1 & 0.631 & 2.08$^{+0.16}_{-0.14}$ & $<$0.01 & 0.61 & 44.09 & 40/30 & 10.7 & BSS & Y \\
XBSJ133942.6--315004 & AGN1$^{e}$ & 0.114 & 1.66$^{+0.22}_{-0.20}$ & 0.25$^{+0.12}_{-0.09}$ & 1.71 & 42.81 & 38/31 & 18.6 & HBSS,BSS & Y \\
XBSJ134656.7+580315 & AGN2$^{e}$ & 0.373 & 1.90$^{f}$ & 9.27$^{+4.23}_{-2.91}$ & 1.49 & 44.04 & 48/41 & 21.1 & HBSS & Y \\
XBSJ134749.9+582111 & AGN1 & 0.646 & 2.20$^{+0.03}_{-0.03}$ & $<$0.001 & 5.13 & 45.07 & 562/562 & 46.7 & HBSS,BSS & Y \\
XBSJ140100.0--110942$^{p}$ & AGN1$^{e}$ & 0.164 & 2.37$^{+0.12}_{-0.08}$ & $<$0.008 & 0.39 & 42.55 & 81/63 & 6.5 & BSS & N,6 \\
XBSJ140102.0--111224 & AGN1 & 0.037 & 1.91$^{+0.03}_{-0.03}$ & $<$0.004 & 5.16 & 41.80 & 292/307 & 70.7 & HBSS,BSS & Y \\
XBSJ140113.4+024016 & AGN1 & 0.631 & 1.99$^{+0.45}_{-0.21}$ & $<$0.17 & 0.36 & 43.85 & 30/25 & 24.2 & HBSS & Y \\
XBSJ140127.7+025605$^{p}$ & AGN1 & 0.265 & 1.58$^{+0.05}_{-0.05}$ & 0.15$^{+0.02}_{-0.02}$ & 7.34 & 44.23 & 419/361 & 1.9 & HBSS,BSS & N,6 \\
XBSJ140921.1+261336 & {\bf AGN1} & {\bf 1.100} & 1.48$^{+0.08}_{-0.04}$ & 0.17$^{+0.10}_{-0.09}$ & 1.99 & 45.02 & 103/102 & 45.3 & BSS & Y \\
XBSJ141235.8--030909 & AGN2 & 0.601 & 1.77$^{+0.26}_{-0.23}$ & 0.23$^{+0.18}_{-0.14}$ & 1.39 & 44.34 & 16/20 & 69.9 & BSS & Y \\
XBSJ141531.5+113156 & AGN1 & 0.257 & 1.82$^{+0.06}_{-0.05}$ & $<$0.01 & 2.05 & 43.67 & 129/126 & 43.1 & HBSS,BSS & Y \\
XBSJ141643.8+521434 & {\bf AGN1} & {\bf 0.531} & 1.82$^{+0.07}_{-0.08}$ & $<$0.02 & 0.89 & 44.02 & 80/80 & 46.7 & BSS & Y \\
XBSJ141658.8+521202 & {\bf AGN1} & {\bf 0.600} & 2.15$^{+0.12}_{-0.11}$ & $<$0.02 & 0.35 & 43.82 & 27/40 & 94.8 & BSS & Y \\
XBSJ141722.6+251335 & AGN1 & 0.560 & 2.26$^{+0.37}_{-0.17}$ & $<$0.07 & 0.53 & 43.94 & 12/14 & 62.7 & BSS & Y \\
XBSJ141736.3+523028$^{p}$ & AGN1 & 0.985 & 2.00$^{+0.07}_{-0.07}$ & $<$0.02 & 0.67 & 44.59 & 122/99 & 6.0 & BSS & Y \\
XBSJ141809.1+250040 & AGN1 & 0.727 & 1.93$^{+0.19}_{-0.16}$ & $<$0.06 & 0.78 & 44.31 & 15/16 & 51.0 & BSS & N,5 \\
XBSJ142741.8+423335 & AGN2$^{e}$ & 0.142 & 1.90$^{f}$ & 4.48$^{+0.93}_{-0.76}$ & 2.12 & 43.23 & 19/21 & 60.9 & HBSS & Y \\
XBSJ143835.1+642928 & AGN2$^{e}$ & 0.118 & 1.75$^{+0.41}_{-0.34}$ & 1.74$^{+0.68}_{-0.53}$ & 2.42 & 43.04 & 12/16 & 74.0 & HBSS,BSS & Y \\
XBSJ143911.2+640526 & AGN2$^{e}$ & 0.113 & 1.90$^{f}$ & 17.50$^{+8.10}_{-5.40}$ & 0.97 & 42.89 & 9/10 & 55.1 & HBSS & Y \\
XBSJ144021.0+642144$^{p}$ & {\bf AGN1} & {\bf 0.720} & 1.88$^{+0.22}_{-0.19}$ & 0.67$^{+0.34}_{-0.25}$ & 1.18 & 44.48 & 51/31 & 1.3 & BSS & Y \\
XBSJ144937.5+090826 & AGN1 & 1.260 & 1.81$^{+0.11}_{-0.07}$ & 0.009$^{+0.106}_{-0.009}$ & 1.42 & 45.12 & 81/79 & 43.7 & BSS & Y \\
XBSJ144945.8+085921 & {\bf AGN1$^{e}$} & {\bf 0.265} & 1.97$^{+0.09}_{-0.09}$ & $<$0.02 & 0.58 & 43.14 & 64/57 & 24.0 & BSS & Y \\
XBSJ145857.1--313535 & AGN1 & 1.045 & 1.97$^{+0.26}_{-0.15}$ & $<$0.22 & 0.53 & 44.55 & 54/53 & 44.9 & BSS & Y \\
XBSJ150428.3+101856 & AGN1 & 1.000 & 2.31$^{+0.25}_{-0.16}$ & $<$0.14 & 0.77 & 44.76 & 25/20 & 19.3 & BSS & Y \\
XBSJ151815.0+060851 & AGN1 & 1.294 & 1.90$^{f}$ & $<$0.62 & 0.76 & 44.90 & 2/2 & 31.1 & BSS & Y \\
XBSJ153205.7--082952 & AGN1 & 1.239 & 1.99$^{+0.13}_{-0.12}$ & $<$0.13 & 0.62 & 44.80 & 41/42 & 51.5 & BSS & Y \\
XBSJ153419.0+011808 & AGN1 & 1.283 & 2.52$^{+0.64}_{-0.36}$ & 0.11$^{+0.47}_{-0.11}$ & 0.40 & 44.83 & 18/20 & 57.9 & BSS & Y \\
XBSJ153452.3+013104 & AGN1 & 1.435 & 1.76$^{+0.07}_{-0.06}$ & $<$0.07 & 7.50 & 45.95 & 109/114 & 61.0 & HBSS,BSS & Y \\
XBSJ153456.1+013033$^{p}$ & AGN1 & 0.310 & 2.59$^{+0.14}_{-0.13}$ & $<$0.01 & 0.85 & 43.55 & 86/64 & 3.4 & BSS & N,5 \\
XBSJ160645.9+081525 & AGN2 & 0.618 & 1.68$^{+0.77}_{-0.65}$ & 13.80$^{+6.70}_{-5.15}$ & 3.91 & 44.92 & 12/10 & 28.7 & HBSS,BSS & Y \\
XBSJ160706.6+075709 & AGN1 & 0.233 & 2.42$^{+0.15}_{-0.14}$ & $<$0.02 & 0.61 & 43.10 & 22/29 & 81.0 & BSS & Y \\
XBSJ160731.5+081202 & AGN1 & 0.226 & 2.67$^{+0.36}_{-0.22}$ & 0.02$^{+0.06}_{-0.02}$ & 0.40 & 42.91 & 31/27 & 26.8 & BSS & Y \\
XBSJ161544.2+121708 & {\bf AGN1$^{e}$} & {\bf 0.207} & 2.22$^{+0.39}_{-0.19}$ & $<$0.07 & 0.56 & 42.93 & 18/21 & 63.9 & BSS & Y \\
XBSJ161615.1+121353 & {\bf AGN1} & {\bf 0.843} & 2.01$^{+0.28}_{-0.17}$ & $<$0.17 & 0.57 & 44.36 & 31/23 & 12.7 & BSS & Y \\
XBSJ161820.7+124116 & AGN2$^{e}$ & 0.361 & 1.90$^{f}$ & 3.65$^{+6.75}_{-2.43}$ & 0.83 & 43.68 & 0.22/1 & 64.3 & HBSS & Y \\
XBSJ161825.4+124145 & AGN1 & 0.396 & 2.29$^{+0.66}_{-0.45}$ & $<$0.16 & 0.43 & 43.48 & 6/7 & 51.3 & BSS & Y \\
XBSJ162813.9+780342 & AGN1 & 0.640 & 2.30$^{+0.34}_{-0.29}$ & $<$0.10 & 1.25 & 44.45 & 5/8 & 72.5 & BSS & Y \\
XBSJ163141.1+781239 & AGN1 & 0.380 & 2.52$^{+0.33}_{-0.25}$ & 0.03$^{+0.07}_{-0.03}$ & 0.43 & 43.48 & 26/23 & 31.2 & BSS & Y \\
XBSJ163223.6+052547 & AGN1 & 0.146 & 2.33$^{+0.14}_{-0.12}$ & $<$0.01 & 0.69 & 42.68 & 54/46 & 18.8 & BSS & Y \\
XBSJ163309.8+571039 & AGN1 & 0.288 & 2.23$^{+0.32}_{-0.18}$ & $<$0.06 & 0.85 & 43.44 & 49/48 & 43.7 & BSS & Y \\
XBSJ163332.3+570520 & AGN1$^{e}$ & 0.386 & 2.31$^{+0.72}_{-0.50}$ & 0.08$^{+0.18}_{-0.08}$ & 0.40 & 43.43 & 13/19 & 82.4 & BSS & Y \\
XBSJ163427.5+781002 & AGN1 & 0.376 & 2.20$^{+0.54}_{-0.41}$ & 0.33$^{+0.34}_{-0.26}$ & 0.70 & 43.64 & 11/12 & 50.3 & BSS & Y \\
XBSJ164237.9+030014 & AGN1 & 1.338 & 1.72$^{+0.31}_{-0.21}$ & $<$0.41 & 0.99 & 44.99 & 9/13 & 74.0 & BSS & Y \\
XBSJ165314.4+141943 & {\bf AGN1} & {\bf 0.465} & 2.05$^{+0.29}_{-0.19}$ & $<$0.10 & 0.83 & 43.91 & 17/21 & 68.7 & BSS & Y \\
XBSJ165406.6+142123 & {\bf AGN1} & {\bf 0.641} & 1.88$^{+0.20}_{-0.14}$ & 0.003$^{+0.096}_{-0.003}$ & 0.79 & 44.18 & 52/46 & 26.0 & BSS & Y \\
XBSJ165425.3+142159 & AGN1 & 0.178 & 2.11$^{+0.06}_{-0.03}$ & $<$0.01 & 6.33 & 43.82 & 324/306 & 21.3 & HBSS,BSS & Y \\
XBSJ165448.5+141311 & AGN1 & 0.320 & 1.81$^{+0.12}_{-0.07}$ & $<$0.03 & 4.76 & 44.25 & 89/97 & 68.9 & HBSS,BSS & Y \\
XBSJ165800.7+352333 & {\bf AGN1$^{e}$} & {\bf 0.127} & 1.86$^{+0.75}_{-0.39}$ & 0.05$^{+0.17}_{-0.05}$ & 1.01 & 42.69 & 9/6 & 15.9 & BSS & Y \\
XBSJ172230.6+341344 & AGN1 & 0.425 & 1.90$^{+0.87}_{-0.31}$ & $<$0.22 & 1.52 & 44.04 & 12/9 & 23.5 & BSS & Y \\
XBSJ185518.7--462504 & AGN1 & 0.788 & 1.42$^{+0.53}_{-0.41}$ & $<$0.48 & 1.34 & 44.51 & 12/17 & 79.4 & BSS & Y \\
XBSJ185613.7--462239 & AGN1 & 0.768 & 2.17$^{+0.27}_{-0.23}$ & $<$0.06 & 1.43 & 44.70 & 31/29 & 35.9 & BSS & Y \\
XBSJ193138.9--725115 & AGN1 & 0.701 & 1.89$^{+0.27}_{-0.16}$ & 0.01$^{+0.15}_{-0.01}$ & 1.14 & 44.43 & 46/38 & 17.6 & BSS & Y \\
XBSJ193248.8--723355 & AGN2$^{e}$ & 0.287 & 1.45$^{+0.23}_{-0.22}$ & 0.67$^{+0.32}_{-0.27}$ & 2.33 & 43.80 & 30/34 & 69.1 & HBSS,BSS & Y \\
XBSJ204043.4--004548 & AGN2 & 0.615 & 1.90$^{f}$ & 3.28$^{+1.35}_{-0.97}$ & 1.75 & 44.52 & 17/12 & 16.5 & HBSS,BSS & Y \\
XBSJ204159.2--321439$^{p}$ & AGN1 & 0.738 & 2.14$^{+0.20}_{-0.10}$ & $<$0.04 & 0.88 & 44.43 & 40/28 & 6.8 & BSS & N,10 \\
XBSJ204204.1--321601 & AGN1 & 0.384 & 2.02$^{+0.38}_{-0.21}$ & $<$0.11 & 0.38 & 43.35 & 13/13 & 43.1 & BSS & Y \\
XBSJ204208.2--323523 & AGN1 & 1.184 & 2.01$^{+0.37}_{-0.23}$ & $<$0.37 & 0.37 & 44.53 & 19/15 & 21.7 & BSS & Y \\
XBSJ204548.4--025234$^{p}$ & AGN1 & 2.188 & 1.98$^{+0.24}_{-0.25}$ & $<$0.23 & 0.65 & 45.42 & 33/23 & 8.2 & BSS & Y \\
XBSJ205411.9--160804 & AGN1 & 1.466 & 1.86$^{+0.28}_{-0.25}$ & $<$0.30 & 1.06 & 45.16 & 7/10 & 73.0 & BSS & Y \\
XBSJ205429.9--154937 & AGN1 & 1.297 & 1.92$^{+0.60}_{-0.38}$ & 0.20$^{+0.83}_{-0.20}$ & 0.58 & 44.80 & 7/9 & 58.6 & BSS & Y \\
XBSJ205635.7--044717 & AGN1 & 0.217 & 2.40$^{+0.17}_{-0.14}$ & $<$0.03 & 1.14 & 43.30 & 29/23 & 17.4 & HBSS,BSS & Y \\
XBSJ205829.9--423634 & AGN1 & 0.232 & 1.90$^{+0.09}_{-0.08}$ & 0.09$^{+0.03}_{-0.03}$ & 3.17 & 43.76 & 92/123 & 98.1 & HBSS,BSS & Y \\
XBSJ210325.4--112011 & AGN1 & 0.720 & 1.85$^{+0.34}_{-0.20}$ & 0.21$^{+0.24}_{-0.14}$ & 0.85 & 44.33 & 30/36 & 75.7 & BSS & Y \\
XBSJ210355.3--121858 & AGN1 & 0.792 & 2.20$^{+0.41}_{-0.15}$ & $<$0.13 & 0.58 & 44.35 & 18/15 & 24.5 & BSS & Y \\
XBSJ212759.5--443924 & AGN1 & 0.860 & 1.99$^{+0.24}_{-0.18}$ & $<$0.10 & 0.54 & 44.35 & 32/38 & 74.1 & BSS & Y \\
XBSJ213002.3--153414 & AGN1 & 0.562 & 2.06$^{+0.21}_{-0.19}$ & 0.04$^{+0.10}_{-0.04}$ & 1.89 & 44.46 & 23/27 & 67.6 & HBSS,BSS & Y \\
XBSJ213719.6--433347 & AGN1 & 0.793 & 1.70$^{+0.32}_{-0.30}$ & 0.55$^{+0.52}_{-0.38}$ & 2.34 & 44.83 & 12/14 & 60.2 & BSS & Y \\
XBSJ213729.7--423601 & AGN1 & 0.664 & 2.02$^{+0.43}_{-0.30}$ & $<$0.18 & 0.81 & 44.26 & 12/15 & 66.1 & BSS & Y \\
XBSJ213733.2--434800 & AGN1 & 0.427 & 2.38$^{+0.73}_{-0.50}$ & 0.10$^{+0.18}_{-0.10}$ & 0.37 & 43.51 & 5/5 & 47.9 & BSS & Y \\
XBSJ213757.6--422334 & AGN1 & 0.364 & 2.59$^{+2.19}_{-0.72}$ & 0.04$^{+0.47}_{-0.04}$ & 0.27 & 43.22 & 16/11 & 13.3 & BSS & Y \\
XBSJ213820.2--142536 & AGN1 & 0.369 & 1.60$^{+0.14}_{-0.12}$ & 0.51$^{+0.14}_{-0.12}$ & 2.27 & 44.04 & 97/92 & 35.8 & HBSS,BSS & Y \\
XBSJ213824.0--423019 & AGN1 & 0.257 & 2.16$^{+0.11}_{-0.16}$ & $<$0.02 & 1.49 & 43.56 & 72/63 & 21.6 & BSS & Y \\
XBSJ213829.8--423958 & AGN1 & 1.469 & 2.61$^{+0.40}_{-0.33}$ & $<$0.24 & 0.39 & 44.99 & 17/12 & 13.6 & BSS & Y \\
XBSJ213852.2--434714 & AGN1 & 0.461 & 3.02$^{+0.59}_{-0.38}$ & $<$0.08 & 0.16 & 43.32 & 19/13 & 11.3 & BSS & Y \\
XBSJ214041.4--234720 & AGN1 & 0.490 & 2.17$^{+0.09}_{-0.08}$ & $<$0.01 & 1.73 & 44.29 & 103/98 & 33.5 & HBSS,BSS & Y \\
XBSJ215244.2--302407 & AGN1 & 0.539 & 2.36$^{+0.10}_{-0.09}$ & $<$0.02 & 1.00 & 44.19 & 59/71 & 83.8 & BSS & Y \\
XBSJ220320.8+184930 & AGN1 & 0.309 & 2.12$^{+0.21}_{-0.18}$ & 0.30$^{+0.13}_{-0.10}$ & 1.29 & 43.69 & 39/36 & 32.1 & BSS & Y \\
XBSJ220446.8--014535 & AGN1 & 0.540 & 1.75$^{+0.25}_{-0.20}$ & 0.17$^{+0.21}_{-0.14}$ & 0.92 & 44.04 & 22/24 & 56.1 & BSS & Y \\
XBSJ220601.5--015346 & AGN1 & 0.211 & 1.65$^{+0.16}_{-0.14}$ & $<$0.03 & 1.50 & 43.33 & 29/22 & 14.6 & HBSS,BSS & Y \\
XBSJ221623.3--174317 & AGN1 & 0.754 & 1.82$^{+0.25}_{-0.16}$ & $<$0.14 & 0.68 & 44.27 & 17/18 & 53.8 & BSS & Y \\
XBSJ221722.4--082018 & AGN1 & 1.160 & 1.51$^{+0.24}_{-0.19}$ & 0.05$^{+0.27}_{-0.05}$ & 1.88 & 45.05 & 30/34 & 65.7 & BSS & Y \\
XBSJ221729.3--081154 & AGN1 & 1.008 & 2.19$^{+0.38}_{-0.19}$ & 0.005$^{+0.240}_{-0.005}$ & 0.85 & 44.78 & 27/32 & 74.5 & BSS & Y \\
XBSJ221821.9--081332$^{p}$ & AGN1 & 0.803 & 2.35$^{+0.22}_{-0.13}$ & $<$0.04 & 0.74 & 44.51 & 55/40 & 5.4 & BSS & Y \\
XBSJ221951.6+120123 & AGN2 & 0.532 & 1.90$^{f}$ & 0.35$^{+0.33}_{-0.26}$ & 0.82 & 44.01 & 20/15 & 17.1 & BSS & Y \\
XBSJ223547.9--255836$^{p}$ & AGN1 & 0.304 & 2.00$^{+0.13}_{-0.12}$ & $<$0.02 & 0.61 & 43.33 & 47/34 & 7.3 & BSS & N,6 \\
XBSJ223555.0--255833 & AGN1 & 1.800 & 2.17$^{+0.15}_{-0.13}$ & $<$0.15 & 0.43 & 45.13 & 26/30 & 68.5 & BSS & Y \\
XBSJ223949.8+080926 & AGN1 & 1.406 & 2.35$^{+1.66}_{-0.90}$ & $<$1.20 & 0.35 & 44.82 & 6/3 & 12.6 & BSS & Y \\
XBSJ224756.6--642721 & AGN1 & 0.598 & 2.00$^{+0.21}_{-0.17}$ & $<$0.07 & 0.66 & 44.06 & 14/12 & 30.3 & BSS & Y \\
XBSJ225025.1--643225 & AGN1 & 1.206 & 2.09$^{+0.19}_{-0.14}$ & $<$0.14 & 0.44 & 44.65 & 34/32 & 38.3 & BSS & Y \\
XBSJ225050.2--642900 & AGN1 & 1.251 & 2.04$^{+0.07}_{-0.07}$ & $<$0.03 & 1.38 & 45.18 & 113/102 & 22.0 & BSS & Y \\
XBSJ225118.0--175951$^{p}$ & AGN1 & 0.172 & 3.18$^{+0.11}_{-0.10}$ & $<$0.005 & 0.36 & 42.62 & 212/90 & 8x10$^{-10}$ & BSS & N,5 \\
XBSJ230400.4--083755 & AGN1 & 0.411 & 2.72$^{+0.90}_{-0.56}$ & 0.12$^{+0.29}_{-0.12}$ & 0.15 & 43.13 & 8/8 & 45.1 & BSS & Y \\
XBSJ230401.0+031519 & AGN1$^{e}$ & 0.036 & 2.05$^{+0.60}_{-0.42}$ & 0.06$^{+0.16}_{-0.06}$ & 0.56 & 41.30 & 8/10 & 58.5 & BSS & Y \\
XBSJ230434.1+122728 & AGN1$^{e}$ & 0.232 & 1.60$^{+0.37}_{-0.30}$ & $<$0.13 & 1.16 & 43.29 & 7/10 & 72.0 & BSS & Y \\
XBSJ230443.8+121636 & AGN1 & 1.405 & 1.95$^{+0.29}_{-0.27}$ & 0.35$^{+0.52}_{-0.35}$ & 0.82 & 45.04 & 19/17 & 35.0 & BSS & Y \\
XBSJ230459.6+121205 & AGN1 & 0.560 & 1.58$^{+0.32}_{-0.27}$ & $<$0.28 & 1.31 & 44.20 & 8/10 & 63.7 & BSS & Y \\
XBSJ230522.1+122121 & AGN2 & 0.326 & 1.87$^{+0.53}_{-0.45}$ & 0.22$^{+0.32}_{-0.22}$ & 0.95 & 43.58 & 8/10 & 66.3 & BSS & Y \\
XBSJ231342.5--423210 & AGN1 & 0.973 & 2.14$^{+0.13}_{-0.07}$ & $<$0.02 & 1.10 & 44.83 & 166/151 & 18.2 & BSS & Y \\
XBSJ231546.5--590313$^{p}$ & AGN2$^{e}$ & 0.045 & 1.90$^{f}$ & 0.15$^{+0.07}_{-0.06}$ & 0.99 & 41.73 & 38/16 & 0.15 & BSS & N,9 \\
XBSJ231601.7--424038$^{p}$ & AGN1 & 0.383 & 2.70$^{+0.20}_{-0.17}$ & $<$0.02 & 0.28 & 43.32 & 68/53 & 7.4 & BSS & N,5 \\
XBSJ233421.9--151219 & AGN1 & 0.992 & 2.00$^{+0.17}_{-0.14}$ & $<$0.06 & 0.71 & 44.62 & 19/24 & 72.3 & BSS & Y \\
XBSJ235036.9+362204 & BL Lac & 0.317 & 1.90$^{+0.34}_{-0.22}$ & 0.03$^{+0.19}_{-0.03}$ & 2.03 & 43.88 & 14/13 & 39.2 & BSS & Y \\
\hline
\end{longtable}
